Expressivity of Neural Networks via Chaotic Itineraries beyond Sharkovsky's Theorem

Given a target function $f$, how large must a neural network be in order to approximate $f$? Recent works examine this basic question on neural network \textit{expressivity} from the lens of dynamical systems and provide novel ``depth-vs-width'' tradeoffs for a large family of functions $f$. They suggest that such tradeoffs are governed by the existence of \textit{periodic} points or \emph{cycles} in $f$. Our work, by further deploying dynamical systems concepts, illuminates a more subtle connection between periodicity and expressivity: we prove that periodic points alone lead to suboptimal depth-width tradeoffs and we improve upon them by demonstrating that certain ``chaotic itineraries'' give stronger exponential tradeoffs, even in regimes where previous analyses only imply polynomial gaps. Contrary to prior works, our bounds are nearly-optimal, tighten as the period increases, and handle strong notions of inapproximability (e.g., constant $L_1$ error). More broadly, we identify a phase transition to the \textit{chaotic regime} that exactly coincides with an abrupt shift in other notions of function complexity, including VC-dimension and topological entropy.

==> Beyond Sharkovsky Paper/fig/fig-inductive-fixed-point.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Straight Lines [id:da14021761165082447] 
\draw    (87.27,6.15) -- (87.27,285.18) ;
%Straight Lines [id:da5144503326290983] 
\draw    (390.36,285.18) -- (87.27,285.18) ;
%Straight Lines [id:da8555512162588199] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.84,238.09) -- (137.84,290.03) ;
%Shape: Brace [id:dp8448531191079238] 
\draw   (87.34,324.96) .. controls (87.34,329.63) and (89.67,331.96) .. (94.34,331.96) -- (102.85,331.96) .. controls (109.52,331.96) and (112.85,334.29) .. (112.85,338.96) .. controls (112.85,334.29) and (116.18,331.96) .. (122.85,331.96)(119.85,331.96) -- (131.35,331.96) .. controls (136.02,331.96) and (138.35,329.63) .. (138.35,324.96) ;
%Shape: Brace [id:dp0512529668630437] 
\draw   (139.13,325.13) .. controls (139.13,328.24) and (140.68,329.79) .. (143.79,329.79) -- (143.79,329.79) .. controls (148.22,329.79) and (150.44,331.34) .. (150.44,334.44) .. controls (150.44,331.34) and (152.66,329.79) .. (157.1,329.79)(155.1,329.79) -- (157.1,329.79) .. controls (160.21,329.79) and (161.76,328.24) .. (161.76,325.13) ;
%Shape: Ellipse [id:dp4642496548113897] 
\draw   (419.34,88.45) .. controls (419.34,79.78) and (426.37,72.75) .. (435.04,72.75) .. controls (443.72,72.75) and (450.75,79.78) .. (450.75,88.45) .. controls (450.75,97.13) and (443.72,104.16) .. (435.04,104.16) .. controls (426.37,104.16) and (419.34,97.13) .. (419.34,88.45) -- cycle ;
%Shape: Ellipse [id:dp41236657169946556] 
\draw   (466.99,88.45) .. controls (466.99,79.78) and (474.02,72.75) .. (482.69,72.75) .. controls (491.37,72.75) and (498.4,79.78) .. (498.4,88.45) .. controls (498.4,97.13) and (491.37,104.16) .. (482.69,104.16) .. controls (474.02,104.16) and (466.99,97.13) .. (466.99,88.45) -- cycle ;
%Shape: Ellipse [id:dp9802963778373845] 
\draw   (466.63,135.93) .. controls (466.63,127.25) and (473.67,120.22) .. (482.34,120.22) .. controls (491.02,120.22) and (498.05,127.25) .. (498.05,135.93) .. controls (498.05,144.6) and (491.02,151.64) .. (482.34,151.64) .. controls (473.67,151.64) and (466.63,144.6) .. (466.63,135.93) -- cycle ;
%Shape: Ellipse [id:dp6142958468523754] 
\draw   (418.81,135.93) .. controls (418.81,127.25) and (425.84,120.22) .. (434.51,120.22) .. controls (443.19,120.22) and (450.22,127.25) .. (450.22,135.93) .. controls (450.22,144.6) and (443.19,151.64) .. (434.51,151.64) .. controls (425.84,151.64) and (418.81,144.6) .. (418.81,135.93) -- cycle ;
%Shape: Circle [id:dp8207341400199923] 
\draw   (516.05,89.16) .. controls (516.05,80.49) and (523.08,73.45) .. (531.76,73.45) .. controls (540.43,73.45) and (547.46,80.49) .. (547.46,89.16) .. controls (547.46,97.83) and (540.43,104.87) .. (531.76,104.87) .. controls (523.08,104.87) and (516.05,97.83) .. (516.05,89.16) -- cycle ;
%Shape: Ellipse [id:dp42057095716500803] 
\draw   (516.05,136.63) .. controls (516.05,127.96) and (523.08,120.93) .. (531.76,120.93) .. controls (540.43,120.93) and (547.46,127.96) .. (547.46,136.63) .. controls (547.46,145.31) and (540.43,152.34) .. (531.76,152.34) .. controls (523.08,152.34) and (516.05,145.31) .. (516.05,136.63) -- cycle ;
%Straight Lines [id:da19972700290595147] 
\draw    (434.51,120.22) -- (434.51,107.16) ;
\draw [shift={(434.51,104.16)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27175480154222953] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.27,285.18) -- (383.12,11.22) ;
%Curve Lines [id:da9195926618274903] 
\draw    (87.27,285.18) .. controls (137.69,286.36) and (180.58,128.69) .. (195.33,104.27) .. controls (210.09,79.85) and (228.77,78.32) .. (242.14,78.32) .. controls (255.52,78.32) and (280.17,83.48) .. (288.9,101.03) .. controls (297.64,118.58) and (341.98,285.32) .. (390.36,285.18) ;
%Flowchart: Connector [id:dp09307053659402897] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.39,238.09) .. controls (135.39,236.73) and (136.49,235.63) .. (137.84,235.63) .. controls (139.2,235.63) and (140.3,236.73) .. (140.3,238.09) .. controls (140.3,239.44) and (139.2,240.54) .. (137.84,240.54) .. controls (136.49,240.54) and (135.39,239.44) .. (135.39,238.09) -- cycle ;
%Flowchart: Connector [id:dp5263889732386211] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.45,101.03) .. controls (286.45,99.67) and (287.55,98.57) .. (288.9,98.57) .. controls (290.26,98.57) and (291.36,99.67) .. (291.36,101.03) .. controls (291.36,102.38) and (290.26,103.48) .. (288.9,103.48) .. controls (287.55,103.48) and (286.45,102.38) .. (286.45,101.03) -- cycle ;
%Straight Lines [id:da9148300551998201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.02,37.84) -- (243.02,290.5) ;
%Straight Lines [id:da23253141529207633] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (288.9,101.03) -- (288.9,286.29) ;
%Straight Lines [id:da5163531059379349] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (343.33,238.09) -- (343.33,292.36) ;
%Shape: Brace [id:dp1749232641215519] 
\draw   (162.03,326.15) .. controls (162.03,330.79) and (164.35,333.11) .. (168.99,333.11) -- (168.99,333.11) .. controls (175.62,333.11) and (178.94,335.43) .. (178.94,340.07) .. controls (178.94,335.43) and (182.25,333.11) .. (188.88,333.11)(185.9,333.11) -- (188.88,333.11) .. controls (193.52,333.11) and (195.84,330.79) .. (195.84,326.15) ;
%Shape: Brace [id:dp8202624953612483] 
\draw   (195.1,364.43) .. controls (195.1,369.1) and (197.43,371.43) .. (202.1,371.43) -- (233.3,371.43) .. controls (239.97,371.43) and (243.3,373.76) .. (243.3,378.43) .. controls (243.3,373.76) and (246.63,371.43) .. (253.3,371.43)(250.3,371.43) -- (284.49,371.43) .. controls (289.16,371.43) and (291.49,369.1) .. (291.49,364.43) ;
%Straight Lines [id:da123366820748956] 
\draw    (482.69,120.22) -- (482.69,107.16) ;
\draw [shift={(482.69,104.16)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4373916001755509] 
\draw    (446.8,78.11) .. controls (462.28,43.53) and (412.84,43.67) .. (422.63,76.57) ;
\draw [shift={(423.5,79.17)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da42740492847580214] 
\draw    (493.92,77.58) .. controls (509.4,43) and (459.96,43.14) .. (469.75,76.05) ;
\draw [shift={(470.62,78.64)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40494382491489134] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.97,101.49) -- (195.97,286.76) ;
%Straight Lines [id:da7229911397910962] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (317.44,101.96) -- (81.14,101.96) ;
%Straight Lines [id:da09298667121909121] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.73,237.68) -- (81.14,237.68) ;
%Straight Lines [id:da5710481597702288] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (318.77,184.76) -- (82.61,184.76) ;
%Straight Lines [id:da12274600134927738] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (318.77,56.44) -- (318.77,305.6) ;
%Straight Lines [id:da583067456842048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.06,100.2) -- (162.06,307.2) ;
%Shape: Brace [id:dp056472777026574716] 
\draw   (196.11,326.15) .. controls (196.11,330.82) and (198.44,333.15) .. (203.11,333.15) -- (210.15,333.15) .. controls (216.82,333.15) and (220.15,335.48) .. (220.15,340.15) .. controls (220.15,335.48) and (223.48,333.15) .. (230.15,333.15)(227.15,333.15) -- (237.18,333.15) .. controls (241.85,333.15) and (244.18,330.82) .. (244.18,326.15) ;
%Shape: Brace [id:dp8585855840303167] 
\draw   (244.45,326.15) .. controls (244.45,330.82) and (246.78,333.15) .. (251.45,333.15) -- (257.21,333.15) .. controls (263.88,333.15) and (267.21,335.48) .. (267.21,340.15) .. controls (267.21,335.48) and (270.54,333.15) .. (277.21,333.15)(274.21,333.15) -- (282.97,333.15) .. controls (287.64,333.15) and (289.97,330.82) .. (289.97,326.15) ;
%Shape: Brace [id:dp8118153555869709] 
\draw   (289.22,325.64) .. controls (289.22,329.86) and (291.33,331.97) .. (295.55,331.97) -- (295.55,331.97) .. controls (301.58,331.97) and (304.6,334.08) .. (304.6,338.3) .. controls (304.6,334.08) and (307.62,331.97) .. (313.65,331.97)(310.94,331.97) -- (313.65,331.97) .. controls (317.88,331.97) and (319.99,329.86) .. (319.99,325.64) ;
%Shape: Brace [id:dp9290403246863492] 
\draw   (320.77,325.64) .. controls (320.77,328.75) and (322.32,330.3) .. (325.42,330.3) -- (325.42,330.3) .. controls (329.86,330.3) and (332.08,331.85) .. (332.08,334.95) .. controls (332.08,331.85) and (334.3,330.3) .. (338.73,330.3)(336.73,330.3) -- (338.73,330.3) .. controls (341.84,330.3) and (343.39,328.75) .. (343.39,325.64) ;
%Shape: Brace [id:dp872980245237011] 
\draw   (344.78,325.47) .. controls (344.78,330.14) and (347.11,332.47) .. (351.78,332.47) -- (358.25,332.47) .. controls (364.92,332.47) and (368.25,334.8) .. (368.25,339.47) .. controls (368.25,334.8) and (371.58,332.47) .. (378.25,332.47)(375.25,332.47) -- (384.72,332.47) .. controls (389.39,332.47) and (391.72,330.14) .. (391.72,325.47) ;
%Shape: Ellipse [id:dp09309590810732349] 
\draw   (565.29,110.34) .. controls (565.29,101.66) and (572.32,94.63) .. (581,94.63) .. controls (589.67,94.63) and (596.7,101.66) .. (596.7,110.34) .. controls (596.7,119.01) and (589.67,126.05) .. (581,126.05) .. controls (572.32,126.05) and (565.29,119.01) .. (565.29,110.34) -- cycle ;
%Curve Lines [id:da5293619242277796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (87.27,285.18) .. controls (157.18,283.36) and (158.81,115.97) .. (162.06,100.2) .. controls (165.32,84.42) and (171.42,79.34) .. (181.6,79.85) .. controls (191.77,80.35) and (191.51,87.53) .. (195.97,101.49) .. controls (200.42,115.46) and (222.41,170.86) .. (243.67,170.41) .. controls (264.93,169.95) and (285.39,113.93) .. (288.9,101.03) .. controls (292.42,88.12) and (290.48,80.35) .. (300.65,79.85) .. controls (310.83,79.34) and (310.83,81.88) .. (317.44,101.21) .. controls (324.06,120.55) and (324.56,286.92) .. (390.36,285.18) ;
%Straight Lines [id:da07634243465630397] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (333.72,215.29) -- (84.71,215.29) ;
%Straight Lines [id:da16315038541905635] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (304.21,141.01) -- (84.14,141.01) ;
%Straight Lines [id:da8164016294637357] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (319.48,70.93) -- (83.18,70.93) ;
%Straight Lines [id:da9388315153833462] 
\draw    (498.4,88.45) -- (513.05,88.45) ;
\draw [shift={(516.05,88.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2805505832397157] 
\draw    (547.46,89.16) -- (565.55,101.32) ;
\draw [shift={(568.04,103)}, rotate = 213.92000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3180694449577772] 
\draw    (547.46,136.63) -- (566.67,122.75) ;
\draw [shift={(569.1,121)}, rotate = 504.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9687566744658811] 
\draw    (572.81,123.65) -- (549.3,140.43) ;
\draw [shift={(546.86,142.18)}, rotate = 324.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5288246225956683] 
\draw    (491.8,124.7) -- (517.13,101.32) ;
\draw [shift={(519.33,99.29)}, rotate = 497.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp11913206340256033] 
\draw   (418.81,202.29) .. controls (418.81,193.61) and (425.84,186.58) .. (434.51,186.58) .. controls (443.19,186.58) and (450.22,193.61) .. (450.22,202.29) .. controls (450.22,210.96) and (443.19,217.99) .. (434.51,217.99) .. controls (425.84,217.99) and (418.81,210.96) .. (418.81,202.29) -- cycle ;
%Shape: Ellipse [id:dp24040644095220087] 
\draw   (466.46,202.29) .. controls (466.46,193.61) and (473.49,186.58) .. (482.16,186.58) .. controls (490.84,186.58) and (497.87,193.61) .. (497.87,202.29) .. controls (497.87,210.96) and (490.84,217.99) .. (482.16,217.99) .. controls (473.49,217.99) and (466.46,210.96) .. (466.46,202.29) -- cycle ;
%Shape: Ellipse [id:dp9748921219263651] 
\draw   (466.1,249.76) .. controls (466.1,241.09) and (473.14,234.05) .. (481.81,234.05) .. controls (490.49,234.05) and (497.52,241.09) .. (497.52,249.76) .. controls (497.52,258.44) and (490.49,265.47) .. (481.81,265.47) .. controls (473.14,265.47) and (466.1,258.44) .. (466.1,249.76) -- cycle ;
%Shape: Ellipse [id:dp5899978070878824] 
\draw   (418.28,249.76) .. controls (418.28,241.09) and (425.31,234.05) .. (433.98,234.05) .. controls (442.66,234.05) and (449.69,241.09) .. (449.69,249.76) .. controls (449.69,258.44) and (442.66,265.47) .. (433.98,265.47) .. controls (425.31,265.47) and (418.28,258.44) .. (418.28,249.76) -- cycle ;
%Shape: Ellipse [id:dp15711489628306863] 
\draw   (515.52,202.99) .. controls (515.52,194.32) and (522.55,187.29) .. (531.23,187.29) .. controls (539.9,187.29) and (546.93,194.32) .. (546.93,202.99) .. controls (546.93,211.67) and (539.9,218.7) .. (531.23,218.7) .. controls (522.55,218.7) and (515.52,211.67) .. (515.52,202.99) -- cycle ;
%Shape: Ellipse [id:dp03018089781658362] 
\draw   (515.52,250.47) .. controls (515.52,241.79) and (522.55,234.76) .. (531.23,234.76) .. controls (539.9,234.76) and (546.93,241.79) .. (546.93,250.47) .. controls (546.93,259.14) and (539.9,266.17) .. (531.23,266.17) .. controls (522.55,266.17) and (515.52,259.14) .. (515.52,250.47) -- cycle ;
%Straight Lines [id:da48411015627779763] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.98,234.05) -- (433.98,220.99) ;
\draw [shift={(433.98,217.99)}, rotate = 450] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4996899383783948] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (482.16,234.05) -- (482.16,220.99) ;
\draw [shift={(482.16,217.99)}, rotate = 450] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6776178533033939] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (446.27,191.94) .. controls (461.75,157.36) and (412.31,157.5) .. (422.1,190.41) ;
\draw [shift={(422.97,193)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09066496944034297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,191.42) .. controls (508.88,156.83) and (459.43,156.97) .. (469.22,189.88) ;
\draw [shift={(470.09,192.47)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp33923350860607226] 
\draw   (564.76,224.17) .. controls (564.76,215.5) and (571.79,208.46) .. (580.47,208.46) .. controls (589.14,208.46) and (596.17,215.5) .. (596.17,224.17) .. controls (596.17,232.85) and (589.14,239.88) .. (580.47,239.88) .. controls (571.79,239.88) and (564.76,232.85) .. (564.76,224.17) -- cycle ;
%Curve Lines [id:da19529037671079807] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (594.51,216.83) .. controls (619.81,193.08) and (618.43,260.94) .. (594.3,236.38) ;
\draw [shift={(592.4,234.3)}, rotate = 409.32] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07968593403235813] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (539.45,263.42) .. controls (565.78,291.3) and (499.5,295.01) .. (520.21,265.25) ;
\draw [shift={(521.98,262.89)}, rotate = 488.77] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da362613059974928] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (531.23,218.7) -- (531.23,231.76) ;
\draw [shift={(531.23,234.76)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8575953923079069] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,191.42) .. controls (518.55,165.74) and (565.14,177.42) .. (579.25,205.78) ;
\draw [shift={(580.47,208.46)}, rotate = 247.69] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7953692944100739] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,238.54) .. controls (513.61,229.94) and (542.53,220.38) .. (562.06,223.63) ;
\draw [shift={(564.76,224.17)}, rotate = 193.55] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da006276659477375546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (497.87,202.99) -- (512.52,202.99) ;
\draw [shift={(515.52,202.99)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5966619760758316] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,238.54) -- (518.72,215.16) ;
\draw [shift={(520.92,213.12)}, rotate = 497.29] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (383.05,281.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (204.48,45.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x)$};
% Text Node
\draw (127.77,284.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (107.11,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (143.83,341.53) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (427.51,77.97) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (475.16,77.97) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (524.76,79.21) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (230.79,285.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1/2$};
% Text Node
\draw (279.55,284.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (326.13,285.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{1}$};
% Text Node
\draw (174.27,342.21) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (296.17,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (323.64,340.69) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (361.29,341.7) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (424.75,126.15) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (472.4,126.15) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (521.99,127.39) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (175.48,285.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2}$};
% Text Node
\draw (60.49,92.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (61.57,228) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (42.45,173.29) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2}$};
% Text Node
\draw (307.33,301.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2} '$};
% Text Node
\draw (139.9,303.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2} '$};
% Text Node
\draw (258.03,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{3} '$};
% Text Node
\draw (213.96,342.21) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% Text Node
\draw (238.38,376.91) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (574,100.39) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (129.25,53.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{f}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{x}\textcolor[rgb]{0.25,0.46,0.02}{)}$};
% Text Node
\draw (38.84,204.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2} '$};
% Text Node
\draw (61.94,123.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{1}{2}$};
% Text Node
\draw (59.2,61.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2} '$};
% Text Node
\draw (385.49,86.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f:$};
% Text Node
\draw (426.98,191.8) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (474.63,191.8) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (524.23,193.04) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (424.22,239.98) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (471.87,239.98) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (521.46,241.22) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (573.47,214.22) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (384.96,200.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f:$};


\end{tikzpicture}

==> Beyond Sharkovsky Paper/fig/fig-stefan-intervals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.87,xscale=0.87]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da7068360793733492] 
\draw    (1.5,4.28) -- (1.5,283.8) ;
%Straight Lines [id:da5955719608763306] 
\draw    (388.62,283.8) -- (1.5,283.8) ;
%Curve Lines [id:da7052458170104179] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (1.5,283.8) .. controls (174.58,-32.31) and (224.69,-31.51) .. (388.62,283.8) ;
%Flowchart: Connector [id:dp3874765474416759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.8,239.17) .. controls (361.8,237.43) and (363.21,236.03) .. (364.94,236.03) .. controls (366.67,236.03) and (368.07,237.43) .. (368.07,239.17) .. controls (368.07,240.9) and (366.67,242.3) .. (364.94,242.3) .. controls (363.21,242.3) and (361.8,240.9) .. (361.8,239.17) -- cycle ;
%Straight Lines [id:da32414585374520755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (226.91,54.81) -- (226.91,311.11) ;
%Straight Lines [id:da9982645121584954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (364.94,239.17) -- (364.94,293.46) ;
%Flowchart: Connector [id:dp11337445005790259] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77.2,150.17) .. controls (77.2,148.44) and (78.6,147.04) .. (80.33,147.04) .. controls (82.06,147.04) and (83.46,148.44) .. (83.46,150.17) .. controls (83.46,151.9) and (82.06,153.3) .. (80.33,153.3) .. controls (78.6,153.3) and (77.2,151.9) .. (77.2,150.17) -- cycle ;
%Straight Lines [id:da7071710334086063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.33,150.17) -- (80.33,291.55) ;
%Flowchart: Connector [id:dp9130352141144631] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274.75,100.54) .. controls (274.75,98.81) and (276.15,97.41) .. (277.89,97.41) .. controls (279.62,97.41) and (281.02,98.81) .. (281.02,100.54) .. controls (281.02,102.27) and (279.62,103.67) .. (277.89,103.67) .. controls (276.15,103.67) and (274.75,102.27) .. (274.75,100.54) -- cycle ;
%Flowchart: Connector [id:dp42374179605552276] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192.52,48.21) .. controls (192.52,46.48) and (193.92,45.08) .. (195.65,45.08) .. controls (197.38,45.08) and (198.78,46.48) .. (198.78,48.21) .. controls (198.78,49.94) and (197.38,51.34) .. (195.65,51.34) .. controls (193.92,51.34) and (192.52,49.94) .. (192.52,48.21) -- cycle ;
%Flowchart: Connector [id:dp9656024065863953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223.77,54.81) .. controls (223.77,53.08) and (225.17,51.68) .. (226.91,51.68) .. controls (228.64,51.68) and (230.04,53.08) .. (230.04,54.81) .. controls (230.04,56.54) and (228.64,57.94) .. (226.91,57.94) .. controls (225.17,57.94) and (223.77,56.54) .. (223.77,54.81) -- cycle ;
%Straight Lines [id:da8538844459642152] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.65,48.21) -- (195.65,294.89) ;
%Straight Lines [id:da19740047838717412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (293.63,120.11) -- (293.63,310.64) ;
%Curve Lines [id:da6643359470366805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.33,150.17) .. controls (53.53,-56.72) and (317.96,-24.09) .. (294.02,117.96) ;
\draw [shift={(293.63,120.11)}, rotate = 280.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6748380319720335] 
\draw   (80.38,335.45) .. controls (80.38,340.12) and (82.71,342.45) .. (87.38,342.45) -- (127.9,342.45) .. controls (134.57,342.45) and (137.9,344.78) .. (137.9,349.45) .. controls (137.9,344.78) and (141.23,342.45) .. (147.9,342.45)(144.9,342.45) -- (188.42,342.45) .. controls (193.09,342.45) and (195.42,340.12) .. (195.42,335.45) ;
%Shape: Brace [id:dp9193244991486629] 
\draw   (195.38,336.24) .. controls (195.38,340.57) and (197.54,342.74) .. (201.87,342.74) -- (201.87,342.74) .. controls (208.06,342.74) and (211.15,344.9) .. (211.15,349.23) .. controls (211.15,344.9) and (214.24,342.74) .. (220.42,342.74)(217.64,342.74) -- (220.42,342.74) .. controls (224.75,342.74) and (226.91,340.57) .. (226.91,336.24) ;
%Shape: Brace [id:dp4188573395051751] 
\draw   (277.53,335.21) .. controls (277.53,337.5) and (278.68,338.64) .. (280.97,338.64) -- (280.97,338.64) .. controls (284.24,338.64) and (285.87,339.78) .. (285.87,342.07) .. controls (285.87,339.78) and (287.5,338.64) .. (290.77,338.64)(289.3,338.64) -- (290.77,338.64) .. controls (293.06,338.64) and (294.2,337.5) .. (294.2,335.21) ;
%Shape: Circle [id:dp1754496405108379] 
\draw   (406.33,124.51) .. controls (406.33,112.62) and (415.97,102.98) .. (427.87,102.98) .. controls (439.76,102.98) and (449.4,112.62) .. (449.4,124.51) .. controls (449.4,136.4) and (439.76,146.05) .. (427.87,146.05) .. controls (415.97,146.05) and (406.33,136.4) .. (406.33,124.51) -- cycle ;
%Straight Lines [id:da8687405359341835] 
\draw    (428.8,146.05) -- (428.8,189.17) ;
\draw [shift={(428.8,192.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp8128293183560986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.5,120.11) .. controls (290.5,118.38) and (291.9,116.97) .. (293.63,116.97) .. controls (295.36,116.97) and (296.77,118.38) .. (296.77,120.11) .. controls (296.77,121.84) and (295.36,123.24) .. (293.63,123.24) .. controls (291.9,123.24) and (290.5,121.84) .. (290.5,120.11) -- cycle ;
%Flowchart: Connector [id:dp48717514016237806] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303.86,139.19) .. controls (303.86,137.46) and (305.26,136.06) .. (306.99,136.06) .. controls (308.72,136.06) and (310.13,137.46) .. (310.13,139.19) .. controls (310.13,140.92) and (308.72,142.33) .. (306.99,142.33) .. controls (305.26,142.33) and (303.86,140.92) .. (303.86,139.19) -- cycle ;
%Flowchart: Connector [id:dp7693455937776454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.74,161.14) .. controls (316.74,159.41) and (318.15,158.01) .. (319.88,158.01) .. controls (321.61,158.01) and (323.01,159.41) .. (323.01,161.14) .. controls (323.01,162.87) and (321.61,164.28) .. (319.88,164.28) .. controls (318.15,164.28) and (316.74,162.87) .. (316.74,161.14) -- cycle ;
%Flowchart: Connector [id:dp7620984047298327] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.78,220.55) .. controls (351.78,218.82) and (353.19,217.42) .. (354.92,217.42) .. controls (356.65,217.42) and (358.05,218.82) .. (358.05,220.55) .. controls (358.05,222.29) and (356.65,223.69) .. (354.92,223.69) .. controls (353.19,223.69) and (351.78,222.29) .. (351.78,220.55) -- cycle ;
%Flowchart: Connector [id:dp10242842489028892] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.81,200.51) .. controls (340.81,198.78) and (342.21,197.38) .. (343.94,197.38) .. controls (345.67,197.38) and (347.07,198.78) .. (347.07,200.51) .. controls (347.07,202.24) and (345.67,203.65) .. (343.94,203.65) .. controls (342.21,203.65) and (340.81,202.24) .. (340.81,200.51) -- cycle ;
%Straight Lines [id:da042607588714121514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (277.89,100.54) -- (277.89,293.93) ;
%Straight Lines [id:da5710660666310068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (306.99,139.19) -- (306.99,292.98) ;
%Straight Lines [id:da3549987629799425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (319.88,161.14) -- (319.88,311.11) ;
%Straight Lines [id:da007673388770865985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (343.94,200.51) -- (343.94,293.46) ;
%Straight Lines [id:da880216450435026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (354.92,220.55) -- (354.92,311.11) ;
%Shape: Brace [id:dp6527035544364785] 
\draw   (294.71,335.21) .. controls (294.71,337.04) and (295.63,337.95) .. (297.46,337.95) -- (297.46,337.95) .. controls (300.07,337.95) and (301.37,338.87) .. (301.37,340.7) .. controls (301.37,338.87) and (302.68,337.95) .. (305.29,337.95)(304.12,337.95) -- (305.29,337.95) .. controls (307.12,337.95) and (308.04,337.04) .. (308.04,335.21) ;
%Shape: Brace [id:dp1096626837829815] 
\draw   (308.55,336.17) .. controls (308.55,338) and (309.46,338.91) .. (311.29,338.91) -- (311.29,338.91) .. controls (313.9,338.91) and (315.21,339.82) .. (315.21,341.65) .. controls (315.21,339.82) and (316.52,338.91) .. (319.13,338.91)(317.96,338.91) -- (319.13,338.91) .. controls (320.96,338.91) and (321.87,338) .. (321.87,336.17) ;
%Shape: Brace [id:dp11950471930521323] 
\draw   (342.91,337.6) .. controls (342.91,339.36) and (343.79,340.24) .. (345.55,340.24) -- (345.55,340.24) .. controls (348.07,340.24) and (349.33,341.12) .. (349.33,342.89) .. controls (349.33,341.12) and (350.59,340.24) .. (353.11,340.24)(351.98,340.24) -- (353.11,340.24) .. controls (354.87,340.24) and (355.75,339.36) .. (355.75,337.6) ;
%Shape: Brace [id:dp5537094055318428] 
\draw   (356.75,337.6) .. controls (356.75,339.36) and (357.63,340.24) .. (359.39,340.24) -- (359.39,340.24) .. controls (361.91,340.24) and (363.17,341.12) .. (363.17,342.89) .. controls (363.17,341.12) and (364.43,340.24) .. (366.95,340.24)(365.82,340.24) -- (366.95,340.24) .. controls (368.71,340.24) and (369.59,339.36) .. (369.59,337.6) ;
%Curve Lines [id:da9050682630206512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (195.65,48.21) .. controls (280.99,-15.95) and (400.52,173.41) .. (366.03,234.23) ;
\draw [shift={(364.94,236.03)}, rotate = 302.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5329534855122966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (226.91,54.81) .. controls (280.75,7.04) and (373.49,176.23) .. (356.12,218.15) ;
\draw [shift={(354.92,220.55)}, rotate = 300.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3824226240077577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.89,100.54) .. controls (312.04,85.43) and (328.25,135.4) .. (320.92,158.42) ;
\draw [shift={(319.88,161.14)}, rotate = 294.3] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9660454109919816] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (293.63,120.11) .. controls (306.39,111.77) and (310.94,125.24) .. (307.95,136.36) ;
\draw [shift={(306.99,139.19)}, rotate = 292.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da820709430749464] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.99,139.19) .. controls (293.02,151.24) and (258.93,125.78) .. (276.14,102.68) ;
\draw [shift={(277.89,100.54)}, rotate = 491.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7507370672904248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.88,161.14) .. controls (306.19,172.94) and (273.96,154.26) .. (264.63,137.02) ;
\draw [shift={(263.36,134.31)}, rotate = 428.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6922599828854048] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (343.94,203.65) .. controls (269.85,213.5) and (198.14,106.58) .. (225.58,60.03) ;
\draw [shift={(226.91,57.94)}, rotate = 484.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09703042107131088] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (333.15,139.09) .. controls (338.33,152.9) and (348.51,172.27) .. (346.16,197.08) ;
\draw [shift={(345.85,199.8)}, rotate = 277.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da23574090543800774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (351.78,220.55) .. controls (244.76,232.61) and (151.9,127.5) .. (194.32,50.53) ;
\draw [shift={(195.65,48.21)}, rotate = 480.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8216253695819393] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (361.8,239.17) .. controls (294.46,290.67) and (85.08,223.95) .. (80.41,152.34) ;
\draw [shift={(80.33,150.17)}, rotate = 449.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da731570456974088] 
\draw    (301.24,340.7) -- (301.24,370.52) ;
%Straight Lines [id:da1553618094523761] 
\draw    (349.35,342.69) -- (349.35,372.51) ;
%Straight Lines [id:da9721654465313629] 
\draw    (428.8,146.05) -- (479.23,190.2) ;
\draw [shift={(481.49,192.17)}, rotate = 221.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8531270364510048] 
\draw    (428.8,146.05) -- (564.73,189.67) ;
\draw [shift={(567.58,190.58)}, rotate = 197.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4345372949470936] 
\draw    (428.8,146.05) -- (618.54,189.91) ;
\draw [shift={(621.47,190.58)}, rotate = 193.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6993801204341079] 
\draw    (428.8,146.05) -- (521.25,189.58) ;
\draw [shift={(523.96,190.86)}, rotate = 205.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3150404263325417] 
\draw    (425.62,192.17) -- (425.62,149.32) ;
\draw [shift={(425.62,146.32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7117383399741457] 
\draw    (481.49,192.17) -- (481.49,149.32) ;
\draw [shift={(481.49,146.32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3826414067982842] 
\draw    (568.78,190.3) -- (568.78,147.45) ;
\draw [shift={(568.78,144.45)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6901063170105279] 
\draw    (621.47,190.58) -- (621.47,147.73) ;
\draw [shift={(621.47,144.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3187498952059691] 
\draw    (621.47,233.65) .. controls (621,260.81) and (685.65,211.29) .. (645.08,209.22) ;
\draw [shift={(642.46,209.15)}, rotate = 360.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30222485719548975] 
\draw    (481.49,146.32) -- (433.9,190.8) ;
\draw [shift={(431.7,192.85)}, rotate = 316.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1766979377229625] 
\draw    (512.83,163.03) -- (483.69,190.13) ;
\draw [shift={(481.49,192.17)}, rotate = 317.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5551808818052917] 
\draw    (621.47,144.73) -- (572.69,190.01) ;
\draw [shift={(570.49,192.05)}, rotate = 317.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7376942717246857] 
\draw    (568.78,144.45) -- (544.51,165.82) ;
\draw [shift={(542.25,167.8)}, rotate = 318.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp26175388604188465] 
\draw   (404.09,213.71) .. controls (404.09,201.81) and (413.73,192.17) .. (425.62,192.17) .. controls (437.51,192.17) and (447.15,201.81) .. (447.15,213.71) .. controls (447.15,225.6) and (437.51,235.24) .. (425.62,235.24) .. controls (413.73,235.24) and (404.09,225.6) .. (404.09,213.71) -- cycle ;
%Shape: Ellipse [id:dp05172766480104651] 
\draw   (459.96,124.79) .. controls (459.96,112.9) and (469.6,103.26) .. (481.49,103.26) .. controls (493.38,103.26) and (503.02,112.9) .. (503.02,124.79) .. controls (503.02,136.68) and (493.38,146.32) .. (481.49,146.32) .. controls (469.6,146.32) and (459.96,136.68) .. (459.96,124.79) -- cycle ;
%Shape: Ellipse [id:dp8646317049034509] 
\draw   (547.24,122.92) .. controls (547.24,111.03) and (556.88,101.39) .. (568.78,101.39) .. controls (580.67,101.39) and (590.31,111.03) .. (590.31,122.92) .. controls (590.31,134.81) and (580.67,144.45) .. (568.78,144.45) .. controls (556.88,144.45) and (547.24,134.81) .. (547.24,122.92) -- cycle ;
%Shape: Ellipse [id:dp25634966504813606] 
\draw   (599.93,123.2) .. controls (599.93,111.31) and (609.57,101.67) .. (621.47,101.67) .. controls (633.36,101.67) and (643,111.31) .. (643,123.2) .. controls (643,135.09) and (633.36,144.73) .. (621.47,144.73) .. controls (609.57,144.73) and (599.93,135.09) .. (599.93,123.2) -- cycle ;
%Shape: Ellipse [id:dp4145215444248762] 
\draw   (547.24,211.84) .. controls (547.24,199.95) and (556.88,190.3) .. (568.78,190.3) .. controls (580.67,190.3) and (590.31,199.95) .. (590.31,211.84) .. controls (590.31,223.73) and (580.67,233.37) .. (568.78,233.37) .. controls (556.88,233.37) and (547.24,223.73) .. (547.24,211.84) -- cycle ;
%Shape: Ellipse [id:dp024489718733112564] 
\draw   (459.96,213.71) .. controls (459.96,201.81) and (469.6,192.17) .. (481.49,192.17) .. controls (493.38,192.17) and (503.02,201.81) .. (503.02,213.71) .. controls (503.02,225.6) and (493.38,235.24) .. (481.49,235.24) .. controls (469.6,235.24) and (459.96,225.6) .. (459.96,213.71) -- cycle ;
%Shape: Ellipse [id:dp5649693452437847] 
\draw   (599.93,212.12) .. controls (599.93,200.22) and (609.57,190.58) .. (621.47,190.58) .. controls (633.36,190.58) and (643,200.22) .. (643,212.12) .. controls (643,224.01) and (633.36,233.65) .. (621.47,233.65) .. controls (609.57,233.65) and (599.93,224.01) .. (599.93,212.12) -- cycle ;

% Text Node
\draw (381.36,282.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (16.82,4.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$f( x)$};
% Text Node
\draw (358.31,291.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-1}$};
% Text Node
\draw (72.25,286.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p}$};
% Text Node
\draw (181.37,288.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-2}$};
% Text Node
\draw (270.6,289.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{3}$};
% Text Node
\draw (343.05,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-3}$};
% Text Node
\draw (132.29,351.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{1}$};
% Text Node
\draw (204.97,350.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{2}$};
% Text Node
\draw (258.38,342.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-1) /2}$};
% Text Node
\draw (421.42,116.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{1}$};
% Text Node
\draw (513.62,115.78) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\dotsc $};
% Text Node
\draw (474.51,117.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{2}$};
% Text Node
\draw (470.3,205.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-2}$};
% Text Node
\draw (415.41,206.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-1}$};
% Text Node
\draw (213.34,307.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-4}$};
% Text Node
\draw (283.72,306.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{1}$};
% Text Node
\draw (298.99,289.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{2}$};
% Text Node
\draw (313.07,307.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{4}$};
% Text Node
\draw (328.74,290.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-5}$};
% Text Node
\draw (283.4,371.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+1) /2}$};
% Text Node
\draw (302.6,343.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+3) /2}$};
% Text Node
\draw (337.44,371.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-3}$};
% Text Node
\draw (355.73,344.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-1}$};
% Text Node
\draw (511.24,198.09) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\dotsc $};
% Text Node
\draw (548.99,115.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-3) /2}$};
% Text Node
\draw (602.87,115.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-1) /2}$};
% Text Node
\draw (603.28,205.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+1) /2}$};
% Text Node
\draw (550.59,205.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+3) /2}$};


\end{tikzpicture}

==> fig/fig-inc-cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,768); %set diagram left start at 0, and has height of 768

%Straight Lines [id:da7068360793733492] 
\draw    (5.5,6.15) -- (5.5,603.61) ;
%Straight Lines [id:da5955719608763306] 
\draw    (654.5,603.61) -- (5.5,603.61) ;
%Curve Lines [id:da7052458170104179] 
\draw    (5.5,603.61) .. controls (422.51,-142.86) and (288.85,-125.93) .. (654.5,603.61) ;
%Flowchart: Connector [id:dp8705225816068709] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.84,52.66) .. controls (342.84,49.76) and (345.19,47.41) .. (348.09,47.41) .. controls (350.99,47.41) and (353.35,49.76) .. (353.35,52.66) .. controls (353.35,55.56) and (350.99,57.91) .. (348.09,57.91) .. controls (345.19,57.91) and (342.84,55.56) .. (342.84,52.66) -- cycle ;
%Straight Lines [id:da014058459506996357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (346.34,55.58) -- (346.34,641.67) ;
%Flowchart: Connector [id:dp3874765474416759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (576.88,454.78) .. controls (576.88,451.88) and (579.23,449.53) .. (582.13,449.53) .. controls (585.03,449.53) and (587.38,451.88) .. (587.38,454.78) .. controls (587.38,457.68) and (585.03,460.03) .. (582.13,460.03) .. controls (579.23,460.03) and (576.88,457.68) .. (576.88,454.78) -- cycle ;
%Straight Lines [id:da9114570296079929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (582.13,460.03) -- (582.13,644.33) ;
%Curve Lines [id:da3619380243286747] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (253.54,149.54) .. controls (227.96,103.55) and (298.93,26.42) .. (345.96,51.44) ;
\draw [shift={(348.09,52.66)}, rotate = 211.32999999999998] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp787327848414886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (95.96,427.93) .. controls (95.96,425.03) and (98.31,422.68) .. (101.22,422.68) .. controls (104.12,422.68) and (106.47,425.03) .. (106.47,427.93) .. controls (106.47,430.84) and (104.12,433.19) .. (101.22,433.19) .. controls (98.31,433.19) and (95.96,430.84) .. (95.96,427.93) -- cycle ;
%Flowchart: Connector [id:dp10419292688954829] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (163.08,307.12) .. controls (163.08,304.22) and (165.43,301.87) .. (168.33,301.87) .. controls (171.23,301.87) and (173.59,304.22) .. (173.59,307.12) .. controls (173.59,310.02) and (171.23,312.37) .. (168.33,312.37) .. controls (165.43,312.37) and (163.08,310.02) .. (163.08,307.12) -- cycle ;
%Flowchart: Connector [id:dp16431490361405476] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248.29,149.54) .. controls (248.29,146.64) and (250.64,144.29) .. (253.54,144.29) .. controls (256.45,144.29) and (258.8,146.64) .. (258.8,149.54) .. controls (258.8,152.44) and (256.45,154.79) .. (253.54,154.79) .. controls (250.64,154.79) and (248.29,152.44) .. (248.29,149.54) -- cycle ;
%Curve Lines [id:da3375031153111605] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (176.8,174.05) .. controls (180.82,164.28) and (205.8,122.23) .. (251.44,148.3) ;
\draw [shift={(253.54,149.54)}, rotate = 211.32999999999998] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9324991459421863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (168.33,307.12) .. controls (144.57,264.4) and (146.95,252.46) .. (151.55,243.14) ;
\draw [shift={(152.87,240.59)}, rotate = 477.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da733784180138128] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (101.22,427.93) .. controls (75.63,381.94) and (119.98,281.59) .. (166.22,305.92) ;
\draw [shift={(168.33,307.12)}, rotate = 211.32999999999998] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12857623974330568] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (582.13,454.78) .. controls (531.32,509.95) and (132.37,531.6) .. (101.65,434.66) ;
\draw [shift={(101.22,433.19)}, rotate = 434.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9212294086581905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (100.71,425.93) -- (100.71,641.49) ;
%Straight Lines [id:da20223836106782112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (168.33,307.12) -- (168.33,644.33) ;
%Straight Lines [id:da08019451344453787] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.38,149.54) -- (252.38,635) ;
%Flowchart: Connector [id:dp9431194313028666] 
\draw  [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] (617.15,534.74) .. controls (617.15,531.84) and (619.5,529.49) .. (622.4,529.49) .. controls (625.3,529.49) and (627.65,531.84) .. (627.65,534.74) .. controls (627.65,537.64) and (625.3,539.99) .. (622.4,539.99) .. controls (619.5,539.99) and (617.15,537.64) .. (617.15,534.74) -- cycle ;
%Straight Lines [id:da7987313429474685] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (622.98,537.66) -- (622.98,615.86) ;
%Curve Lines [id:da972320310686027] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ]   (348.09,52.66) .. controls (372.31,41.7) and (399.49,46.98) .. (427.24,63.64) .. controls (549.65,137.14) and (683.2,432.24) .. (623.32,533.23) ;
\draw [shift={(622.4,534.74)}, rotate = 301.98] [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp067049996802649] 
\draw  [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] (63.86,486.88) .. controls (63.86,483.98) and (66.22,481.63) .. (69.12,481.63) .. controls (72.02,481.63) and (74.37,483.98) .. (74.37,486.88) .. controls (74.37,489.78) and (72.02,492.13) .. (69.12,492.13) .. controls (66.22,492.13) and (63.86,489.78) .. (63.86,486.88) -- cycle ;
%Straight Lines [id:da7368094553666249] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (69.7,489.8) -- (69.7,615.86) ;
%Flowchart: Connector [id:dp0364980716482306] 
\draw  [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] (128.65,368.4) .. controls (128.65,365.5) and (131,363.15) .. (133.9,363.15) .. controls (136.8,363.15) and (139.15,365.5) .. (139.15,368.4) .. controls (139.15,371.3) and (136.8,373.66) .. (133.9,373.66) .. controls (131,373.66) and (128.65,371.3) .. (128.65,368.4) -- cycle ;
%Straight Lines [id:da7147144830085386] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (133.9,368.4) -- (133.9,612.36) ;
%Flowchart: Connector [id:dp7596416045501773] 
\draw  [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] (291.48,85.93) .. controls (291.48,83.02) and (293.83,80.67) .. (296.73,80.67) .. controls (299.63,80.67) and (301.99,83.02) .. (301.99,85.93) .. controls (301.99,88.83) and (299.63,91.18) .. (296.73,91.18) .. controls (293.83,91.18) and (291.48,88.83) .. (291.48,85.93) -- cycle ;
%Straight Lines [id:da33994868835788283] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.73,85.93) -- (296.73,613.53) ;
%Curve Lines [id:da9876228817758563] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ]   (69.12,486.88) .. controls (19.71,446.44) and (61.55,366.52) .. (131.76,368.32) ;
\draw [shift={(133.9,368.4)}, rotate = 182.8] [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09207233559028638] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ]   (131.56,366.07) .. controls (83.41,326.64) and (101.83,307.33) .. (115.77,287.14) ;
\draw [shift={(117.27,284.94)}, rotate = 483.69] [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8511879364933572] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ]   (205.39,113.36) .. controls (206.54,103.63) and (253.08,90.55) .. (294.22,86.18) ;
\draw [shift={(296.73,85.93)}, rotate = 534.4100000000001] [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp9202388124909902] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (597.89,494.47) .. controls (597.89,491.57) and (600.24,489.22) .. (603.14,489.22) .. controls (606.04,489.22) and (608.39,491.57) .. (608.39,494.47) .. controls (608.39,497.37) and (606.04,499.72) .. (603.14,499.72) .. controls (600.24,499.72) and (597.89,497.37) .. (597.89,494.47) -- cycle ;
%Straight Lines [id:da8100122274839643] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (603.14,499.72) -- (603.14,679.67) ;
%Flowchart: Connector [id:dp15826562494021634] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (81.96,459.45) .. controls (81.96,456.55) and (84.31,454.2) .. (87.21,454.2) .. controls (90.11,454.2) and (92.46,456.55) .. (92.46,459.45) .. controls (92.46,462.35) and (90.11,464.7) .. (87.21,464.7) .. controls (84.31,464.7) and (81.96,462.35) .. (81.96,459.45) -- cycle ;
%Straight Lines [id:da7703807186042282] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (88.44,460.7) -- (88.44,673.39) ;
%Curve Lines [id:da5096104847972356] 
\draw [color={rgb, 255:red, 114; green, 41; blue, 50 }  ,draw opacity=1 ]   (622.4,534.74) .. controls (564.04,621.85) and (124.61,592.81) .. (69.91,488.46) ;
\draw [shift={(69.12,486.88)}, rotate = 424.2] [fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da322303906191441] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (603.14,494.47) .. controls (544.78,581.58) and (142.33,565.25) .. (88,461.03) ;
\draw [shift={(87.21,459.45)}, rotate = 424.2] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp04091200685998908] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (143.82,344.47) .. controls (143.82,341.57) and (146.17,339.22) .. (149.07,339.22) .. controls (151.97,339.22) and (154.33,341.57) .. (154.33,344.47) .. controls (154.33,347.38) and (151.97,349.73) .. (149.07,349.73) .. controls (146.17,349.73) and (143.82,347.38) .. (143.82,344.47) -- cycle ;
%Straight Lines [id:da04544020465093945] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (149.07,349.73) -- (149.07,673) ;
%Flowchart: Connector [id:dp914371670050395] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (224.36,188.17) .. controls (224.36,185.27) and (226.71,182.92) .. (229.62,182.92) .. controls (232.52,182.92) and (234.87,185.27) .. (234.87,188.17) .. controls (234.87,191.07) and (232.52,193.42) .. (229.62,193.42) .. controls (226.71,193.42) and (224.36,191.07) .. (224.36,188.17) -- cycle ;
%Straight Lines [id:da8380595860684885] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (229.62,193.42) -- (229.62,668.33) ;
%Flowchart: Connector [id:dp13104382005602555] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (315.41,62.11) .. controls (315.41,59.21) and (317.76,56.85) .. (320.66,56.85) .. controls (323.56,56.85) and (325.91,59.21) .. (325.91,62.11) .. controls (325.91,65.01) and (323.56,67.36) .. (320.66,67.36) .. controls (317.76,67.36) and (315.41,65.01) .. (315.41,62.11) -- cycle ;
%Straight Lines [id:da9155347081432625] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 41; blue, 50 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320.46,67.36) -- (320.46,670.33) ;
%Curve Lines [id:da020204812654448068] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (84.58,457.7) .. controls (42.77,402.53) and (47.76,336.96) .. (147.56,344.36) ;
\draw [shift={(149.07,344.47)}, rotate = 184.61] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6610310190419921] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (143.82,344.47) .. controls (117.93,308.63) and (119.5,299.41) .. (130.42,267.59) ;
\draw [shift={(131.27,265.1)}, rotate = 469.03] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9699048107865567] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (161.04,218.41) .. controls (178.11,199.06) and (190.74,184.71) .. (226.8,187.89) ;
\draw [shift={(229.62,188.17)}, rotate = 186.26] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7645450980218567] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (229.62,188.17) .. controls (187.8,133) and (216.49,53.46) .. (316.52,60.71) ;
\draw [shift={(318.04,60.83)}, rotate = 184.61] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da23826649934354505] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320.66,62.11) .. controls (403.25,-86.25) and (648.37,213.74) .. (603.14,494.47) ;
\draw [shift={(603.14,494.47)}, rotate = 279.15] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (332.01,642.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1/2\ $};
% Text Node
\draw (575.21,644.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x''$};
% Text Node
\draw (90.35,642.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$f( x'')$};
% Text Node
\draw (153.09,642.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$f^{2}( x'')$};
% Text Node
\draw (228.21,638.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$f^{p-2}( x'')$};
% Text Node
\draw (615.9,617.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 114; green, 41; blue, 50 }  ,opacity=1 ]  {$x'$};
% Text Node
\draw (53.45,613.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 114; green, 41; blue, 50 }  ,opacity=1 ]  {$f( x')$};
% Text Node
\draw (125.74,613.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 114; green, 41; blue, 50 }  ,opacity=1 ]  {$f^{2}( x')$};
% Text Node
\draw (285.41,615.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 114; green, 41; blue, 50 }  ,opacity=1 ]  {$f^{p-1}( x')$};
% Text Node
\draw (595.39,675.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$x^{*}$};
% Text Node
\draw (66.55,674.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f\left( x^{*}\right)$};
% Text Node
\draw (127.91,675) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f^{2}\left( x^{*}\right)$};
% Text Node
\draw (206.62,674.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f^{p-2}\left( x^{*}\right)$};
% Text Node
\draw (298.79,673.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f^{p-1}\left( x^{*}\right)$};
% Text Node
\draw (646.72,606.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (41,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x)$};


\end{tikzpicture}

==> fig/fig-inc-intervals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da7068360793733492] 
\draw    (67.5,7.15) -- (67.5,265.14) ;
%Straight Lines [id:da5955719608763306] 
\draw    (347.74,265.14) -- (67.5,265.14) ;
%Curve Lines [id:da7052458170104179] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (67.5,265.14) .. controls (247.57,-57.19) and (189.85,-49.89) .. (347.74,265.14) ;
%Flowchart: Connector [id:dp8705225816068709] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (213.17,27.23) .. controls (213.17,25.98) and (214.18,24.96) .. (215.43,24.96) .. controls (216.69,24.96) and (217.7,25.98) .. (217.7,27.23) .. controls (217.7,28.48) and (216.69,29.5) .. (215.43,29.5) .. controls (214.18,29.5) and (213.17,28.48) .. (213.17,27.23) -- cycle ;
%Flowchart: Connector [id:dp3874765474416759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (332.13,236.97) .. controls (332.13,235.72) and (333.15,234.7) .. (334.4,234.7) .. controls (335.65,234.7) and (336.67,235.72) .. (336.67,236.97) .. controls (336.67,238.22) and (335.65,239.24) .. (334.4,239.24) .. controls (333.15,239.24) and (332.13,238.22) .. (332.13,236.97) -- cycle ;
%Straight Lines [id:da32414585374520755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (215.11,26.52) -- (215.11,270.06) ;
%Straight Lines [id:da9982645121584954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (334.4,236.97) -- (334.4,271.21) ;
%Flowchart: Connector [id:dp11337445005790259] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.53,201.56) .. controls (100.53,200.31) and (101.55,199.3) .. (102.8,199.3) .. controls (104.05,199.3) and (105.07,200.31) .. (105.07,201.56) .. controls (105.07,202.82) and (104.05,203.83) .. (102.8,203.83) .. controls (101.55,203.83) and (100.53,202.82) .. (100.53,201.56) -- cycle ;
%Straight Lines [id:da7803587502162856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (102.8,201.56) -- (102.8,268.93) ;
%Straight Lines [id:da7071710334086063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (121.8,165.29) -- (121.8,270.06) ;
%Flowchart: Connector [id:dp9130352141144631] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (119.53,165.29) .. controls (119.53,164.04) and (120.55,163.02) .. (121.8,163.02) .. controls (123.05,163.02) and (124.07,164.04) .. (124.07,165.29) .. controls (124.07,166.54) and (123.05,167.56) .. (121.8,167.56) .. controls (120.55,167.56) and (119.53,166.54) .. (119.53,165.29) -- cycle ;
%Flowchart: Connector [id:dp42374179605552276] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.65,135.35) .. controls (135.65,134.1) and (136.67,133.08) .. (137.92,133.08) .. controls (139.18,133.08) and (140.19,134.1) .. (140.19,135.35) .. controls (140.19,136.61) and (139.18,137.62) .. (137.92,137.62) .. controls (136.67,137.62) and (135.65,136.61) .. (135.65,135.35) -- cycle ;
%Flowchart: Connector [id:dp9656024065863953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (171.06,71.73) .. controls (171.06,70.48) and (172.08,69.46) .. (173.33,69.46) .. controls (174.58,69.46) and (175.6,70.48) .. (175.6,71.73) .. controls (175.6,72.99) and (174.58,74) .. (173.33,74) .. controls (172.08,74) and (171.06,72.99) .. (171.06,71.73) -- cycle ;
%Straight Lines [id:da8538844459642152] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.92,135.35) -- (137.92,269.77) ;
%Straight Lines [id:da19740047838717412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (173.33,71.73) -- (173.33,268.62) ;
%Curve Lines [id:da19712057513260794] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (121.8,163.02) .. controls (115.07,151.61) and (118.23,139.22) .. (132.74,135.88) ;
\draw [shift={(135.65,135.35)}, rotate = 532.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7096297633591004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (102.8,201.56) .. controls (96.03,190.09) and (101.83,169.95) .. (116.82,165.84) ;
\draw [shift={(119.53,165.29)}, rotate = 532.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da45610957106349415] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (146.31,84.09) .. controls (148.47,78.41) and (155.44,74.51) .. (170.37,72.16) ;
\draw [shift={(173.33,71.73)}, rotate = 532.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6739058041296793] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137.92,135.35) .. controls (132.09,125.45) and (133.11,119.63) .. (135.25,115.63) ;
\draw [shift={(136.81,113.17)}, rotate = 485.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6643359470366805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.33,71.73) .. controls (163.03,56.08) and (187.91,10.64) .. (212.8,25.01) ;
\draw [shift={(215.11,26.52)}, rotate = 216.14] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3500033372930782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.43,27.23) .. controls (252.16,-9.39) and (370.75,177.03) .. (335.51,235.25) ;
\draw [shift={(334.4,236.97)}, rotate = 304.61] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2586217224559795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (334.4,236.97) .. controls (290.34,273.53) and (142.48,243.63) .. (104.46,203.41) ;
\draw [shift={(102.8,201.56)}, rotate = 409.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6748380319720335] 
\draw   (102.84,302.33) .. controls (102.84,304.9) and (104.12,306.18) .. (106.69,306.18) -- (106.69,306.18) .. controls (110.36,306.18) and (112.19,307.46) .. (112.19,310.03) .. controls (112.19,307.46) and (114.03,306.18) .. (117.7,306.18)(116.04,306.18) -- (117.7,306.18) .. controls (120.27,306.18) and (121.55,304.9) .. (121.55,302.33) ;
%Shape: Brace [id:dp9193244991486629] 
\draw   (121.84,302.9) .. controls (121.84,305.15) and (122.96,306.28) .. (125.21,306.28) -- (125.21,306.28) .. controls (128.43,306.28) and (130.04,307.41) .. (130.04,309.66) .. controls (130.04,307.41) and (131.65,306.28) .. (134.87,306.28)(133.42,306.28) -- (134.87,306.28) .. controls (137.12,306.28) and (138.24,305.15) .. (138.24,302.9) ;
%Shape: Brace [id:dp4188573395051751] 
\draw   (173.37,301.47) .. controls (173.37,306.14) and (175.7,308.47) .. (180.37,308.47) -- (184.67,308.47) .. controls (191.34,308.47) and (194.67,310.8) .. (194.67,315.47) .. controls (194.67,310.8) and (198,308.47) .. (204.67,308.47)(201.67,308.47) -- (208.97,308.47) .. controls (213.64,308.47) and (215.97,306.14) .. (215.97,301.47) ;
%Shape: Brace [id:dp9822509466026199] 
\draw   (216.55,301.18) .. controls (216.55,305.85) and (218.88,308.18) .. (223.55,308.18) -- (265.27,308.18) .. controls (271.94,308.18) and (275.27,310.51) .. (275.27,315.18) .. controls (275.27,310.51) and (278.6,308.18) .. (285.27,308.18)(282.27,308.18) -- (327,308.18) .. controls (331.67,308.18) and (334,305.85) .. (334,301.18) ;
%Shape: Ellipse [id:dp1754496405108379] 
\draw   (369.1,138.08) .. controls (369.1,131) and (374.84,125.27) .. (381.91,125.27) .. controls (388.99,125.27) and (394.72,131) .. (394.72,138.08) .. controls (394.72,145.15) and (388.99,150.89) .. (381.91,150.89) .. controls (374.84,150.89) and (369.1,145.15) .. (369.1,138.08) -- cycle ;
%Straight Lines [id:da7433685517183992] 
\draw    (394.72,138.08) -- (404.96,138.08) ;
\draw [shift={(407.96,138.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8687405359341835] 
\draw    (545.28,138.08) -- (556.1,138.08) ;
\draw [shift={(559.1,138.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4670964616254172] 
\draw    (472.16,137.5) -- (482.26,137.5) ;
\draw [shift={(485.26,137.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34462007636910985] 
\draw    (507.86,138.08) -- (517.09,138.08) ;
\draw [shift={(520.09,138.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0057672384132689825] 
\draw    (573.06,151.18) .. controls (573.06,184.86) and (402.02,187.89) .. (383.06,153.6) ;
\draw [shift={(381.91,150.89)}, rotate = 433.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8328222724858567] 
\draw    (573.06,151.18) .. controls (573.62,175.75) and (436.31,180.82) .. (421.76,153.52) ;
\draw [shift={(420.77,150.89)}, rotate = 437.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2546474763984534] 
\draw    (573.06,151.18) .. controls (572.23,167.84) and (475.42,173.79) .. (460.63,152.71) ;
\draw [shift={(459.35,150.31)}, rotate = 429.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da27324303844843834] 
\draw    (573.06,151.18) .. controls (563.71,163) and (513.67,167.21) .. (499.91,153.02) ;
\draw [shift={(498.21,150.89)}, rotate = 417.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da06957144861741194] 
\draw    (573.06,151.18) .. controls (565.91,156.21) and (543.41,160.51) .. (534.47,153.1) ;
\draw [shift={(532.47,150.89)}, rotate = 416.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0007563434331521179] 
\draw    (433.73,137.5) -- (443.54,137.5) ;
\draw [shift={(446.54,137.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6132232364297567] 
\draw   (407.96,138.08) .. controls (407.96,131) and (413.7,125.27) .. (420.77,125.27) .. controls (427.85,125.27) and (433.59,131) .. (433.59,138.08) .. controls (433.59,145.15) and (427.85,150.89) .. (420.77,150.89) .. controls (413.7,150.89) and (407.96,145.15) .. (407.96,138.08) -- cycle ;
%Shape: Ellipse [id:dp6025108421523422] 
\draw   (446.54,137.5) .. controls (446.54,130.43) and (452.27,124.69) .. (459.35,124.69) .. controls (466.42,124.69) and (472.16,130.43) .. (472.16,137.5) .. controls (472.16,144.58) and (466.42,150.31) .. (459.35,150.31) .. controls (452.27,150.31) and (446.54,144.58) .. (446.54,137.5) -- cycle ;
%Shape: Ellipse [id:dp8115642407167307] 
\draw   (519.66,138.08) .. controls (519.66,131) and (525.39,125.27) .. (532.47,125.27) .. controls (539.54,125.27) and (545.28,131) .. (545.28,138.08) .. controls (545.28,145.15) and (539.54,150.89) .. (532.47,150.89) .. controls (525.39,150.89) and (519.66,145.15) .. (519.66,138.08) -- cycle ;
%Shape: Ellipse [id:dp8997581185052426] 
\draw   (559.1,138.08) .. controls (559.1,131) and (564.83,125.27) .. (571.91,125.27) .. controls (578.98,125.27) and (584.72,131) .. (584.72,138.08) .. controls (584.72,145.15) and (578.98,150.89) .. (571.91,150.89) .. controls (564.83,150.89) and (559.1,145.15) .. (559.1,138.08) -- cycle ;
%Curve Lines [id:da7563362234499149] 
\draw    (581.7,129.59) .. controls (597.17,116.32) and (597.26,165.67) .. (582.79,150.28) ;
\draw [shift={(580.9,148.01)}, rotate = 413.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (340.98,262.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (82.66,15.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x)$};
% Text Node
\draw (200.98,272.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{p-1}$};
% Text Node
\draw (325.87,272.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{p}$};
% Text Node
\draw (94.27,271.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (112.98,271.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (129.39,272.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{3}$};
% Text Node
\draw (161.39,272.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{p-2}$};
% Text Node
\draw (102.61,312.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (125.17,312.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (182.52,313.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{p-2}$};
% Text Node
\draw (262.55,314.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{p-1}$};
% Text Node
\draw (375.17,132.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (483.34,127.17) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (414.46,132.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (452.61,131.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{3}$};
% Text Node
\draw (523.28,131.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{p-2}$};
% Text Node
\draw (561.14,131.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{p-1}$};


\end{tikzpicture}

==> fig/fig-inductive-fixed-point.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Straight Lines [id:da14021761165082447] 
\draw    (87.27,6.15) -- (87.27,285.18) ;
%Straight Lines [id:da5144503326290983] 
\draw    (390.36,285.18) -- (87.27,285.18) ;
%Straight Lines [id:da8555512162588199] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.84,238.09) -- (137.84,290.03) ;
%Shape: Brace [id:dp8448531191079238] 
\draw   (87.34,324.96) .. controls (87.34,329.63) and (89.67,331.96) .. (94.34,331.96) -- (102.85,331.96) .. controls (109.52,331.96) and (112.85,334.29) .. (112.85,338.96) .. controls (112.85,334.29) and (116.18,331.96) .. (122.85,331.96)(119.85,331.96) -- (131.35,331.96) .. controls (136.02,331.96) and (138.35,329.63) .. (138.35,324.96) ;
%Shape: Brace [id:dp0512529668630437] 
\draw   (139.13,325.13) .. controls (139.13,328.24) and (140.68,329.79) .. (143.79,329.79) -- (143.79,329.79) .. controls (148.22,329.79) and (150.44,331.34) .. (150.44,334.44) .. controls (150.44,331.34) and (152.66,329.79) .. (157.1,329.79)(155.1,329.79) -- (157.1,329.79) .. controls (160.21,329.79) and (161.76,328.24) .. (161.76,325.13) ;
%Shape: Ellipse [id:dp4642496548113897] 
\draw   (419.34,88.45) .. controls (419.34,79.78) and (426.37,72.75) .. (435.04,72.75) .. controls (443.72,72.75) and (450.75,79.78) .. (450.75,88.45) .. controls (450.75,97.13) and (443.72,104.16) .. (435.04,104.16) .. controls (426.37,104.16) and (419.34,97.13) .. (419.34,88.45) -- cycle ;
%Shape: Ellipse [id:dp41236657169946556] 
\draw   (466.99,88.45) .. controls (466.99,79.78) and (474.02,72.75) .. (482.69,72.75) .. controls (491.37,72.75) and (498.4,79.78) .. (498.4,88.45) .. controls (498.4,97.13) and (491.37,104.16) .. (482.69,104.16) .. controls (474.02,104.16) and (466.99,97.13) .. (466.99,88.45) -- cycle ;
%Shape: Ellipse [id:dp9802963778373845] 
\draw   (466.63,135.93) .. controls (466.63,127.25) and (473.67,120.22) .. (482.34,120.22) .. controls (491.02,120.22) and (498.05,127.25) .. (498.05,135.93) .. controls (498.05,144.6) and (491.02,151.64) .. (482.34,151.64) .. controls (473.67,151.64) and (466.63,144.6) .. (466.63,135.93) -- cycle ;
%Shape: Ellipse [id:dp6142958468523754] 
\draw   (418.81,135.93) .. controls (418.81,127.25) and (425.84,120.22) .. (434.51,120.22) .. controls (443.19,120.22) and (450.22,127.25) .. (450.22,135.93) .. controls (450.22,144.6) and (443.19,151.64) .. (434.51,151.64) .. controls (425.84,151.64) and (418.81,144.6) .. (418.81,135.93) -- cycle ;
%Shape: Circle [id:dp8207341400199923] 
\draw   (516.05,89.16) .. controls (516.05,80.49) and (523.08,73.45) .. (531.76,73.45) .. controls (540.43,73.45) and (547.46,80.49) .. (547.46,89.16) .. controls (547.46,97.83) and (540.43,104.87) .. (531.76,104.87) .. controls (523.08,104.87) and (516.05,97.83) .. (516.05,89.16) -- cycle ;
%Shape: Ellipse [id:dp42057095716500803] 
\draw   (516.05,136.63) .. controls (516.05,127.96) and (523.08,120.93) .. (531.76,120.93) .. controls (540.43,120.93) and (547.46,127.96) .. (547.46,136.63) .. controls (547.46,145.31) and (540.43,152.34) .. (531.76,152.34) .. controls (523.08,152.34) and (516.05,145.31) .. (516.05,136.63) -- cycle ;
%Straight Lines [id:da19972700290595147] 
\draw    (434.51,120.22) -- (434.51,107.16) ;
\draw [shift={(434.51,104.16)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27175480154222953] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.27,285.18) -- (383.12,11.22) ;
%Curve Lines [id:da9195926618274903] 
\draw    (87.27,285.18) .. controls (137.69,286.36) and (180.58,128.69) .. (195.33,104.27) .. controls (210.09,79.85) and (228.77,78.32) .. (242.14,78.32) .. controls (255.52,78.32) and (280.17,83.48) .. (288.9,101.03) .. controls (297.64,118.58) and (341.98,285.32) .. (390.36,285.18) ;
%Flowchart: Connector [id:dp09307053659402897] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.39,238.09) .. controls (135.39,236.73) and (136.49,235.63) .. (137.84,235.63) .. controls (139.2,235.63) and (140.3,236.73) .. (140.3,238.09) .. controls (140.3,239.44) and (139.2,240.54) .. (137.84,240.54) .. controls (136.49,240.54) and (135.39,239.44) .. (135.39,238.09) -- cycle ;
%Flowchart: Connector [id:dp5263889732386211] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.45,101.03) .. controls (286.45,99.67) and (287.55,98.57) .. (288.9,98.57) .. controls (290.26,98.57) and (291.36,99.67) .. (291.36,101.03) .. controls (291.36,102.38) and (290.26,103.48) .. (288.9,103.48) .. controls (287.55,103.48) and (286.45,102.38) .. (286.45,101.03) -- cycle ;
%Straight Lines [id:da9148300551998201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.02,37.84) -- (243.02,290.5) ;
%Straight Lines [id:da23253141529207633] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (288.9,101.03) -- (288.9,286.29) ;
%Straight Lines [id:da5163531059379349] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (343.33,238.09) -- (343.33,292.36) ;
%Shape: Brace [id:dp1749232641215519] 
\draw   (162.03,326.15) .. controls (162.03,330.79) and (164.35,333.11) .. (168.99,333.11) -- (168.99,333.11) .. controls (175.62,333.11) and (178.94,335.43) .. (178.94,340.07) .. controls (178.94,335.43) and (182.25,333.11) .. (188.88,333.11)(185.9,333.11) -- (188.88,333.11) .. controls (193.52,333.11) and (195.84,330.79) .. (195.84,326.15) ;
%Shape: Brace [id:dp8202624953612483] 
\draw   (195.1,364.43) .. controls (195.1,369.1) and (197.43,371.43) .. (202.1,371.43) -- (233.3,371.43) .. controls (239.97,371.43) and (243.3,373.76) .. (243.3,378.43) .. controls (243.3,373.76) and (246.63,371.43) .. (253.3,371.43)(250.3,371.43) -- (284.49,371.43) .. controls (289.16,371.43) and (291.49,369.1) .. (291.49,364.43) ;
%Straight Lines [id:da123366820748956] 
\draw    (482.69,120.22) -- (482.69,107.16) ;
\draw [shift={(482.69,104.16)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4373916001755509] 
\draw    (446.8,78.11) .. controls (462.28,43.53) and (412.84,43.67) .. (422.63,76.57) ;
\draw [shift={(423.5,79.17)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da42740492847580214] 
\draw    (493.92,77.58) .. controls (509.4,43) and (459.96,43.14) .. (469.75,76.05) ;
\draw [shift={(470.62,78.64)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40494382491489134] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.97,101.49) -- (195.97,286.76) ;
%Straight Lines [id:da7229911397910962] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (317.44,101.96) -- (81.14,101.96) ;
%Straight Lines [id:da09298667121909121] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.73,237.68) -- (81.14,237.68) ;
%Straight Lines [id:da5710481597702288] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (318.77,184.76) -- (82.61,184.76) ;
%Straight Lines [id:da12274600134927738] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (318.77,56.44) -- (318.77,305.6) ;
%Straight Lines [id:da583067456842048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.06,100.2) -- (162.06,307.2) ;
%Shape: Brace [id:dp056472777026574716] 
\draw   (196.11,326.15) .. controls (196.11,330.82) and (198.44,333.15) .. (203.11,333.15) -- (210.15,333.15) .. controls (216.82,333.15) and (220.15,335.48) .. (220.15,340.15) .. controls (220.15,335.48) and (223.48,333.15) .. (230.15,333.15)(227.15,333.15) -- (237.18,333.15) .. controls (241.85,333.15) and (244.18,330.82) .. (244.18,326.15) ;
%Shape: Brace [id:dp8585855840303167] 
\draw   (244.45,326.15) .. controls (244.45,330.82) and (246.78,333.15) .. (251.45,333.15) -- (257.21,333.15) .. controls (263.88,333.15) and (267.21,335.48) .. (267.21,340.15) .. controls (267.21,335.48) and (270.54,333.15) .. (277.21,333.15)(274.21,333.15) -- (282.97,333.15) .. controls (287.64,333.15) and (289.97,330.82) .. (289.97,326.15) ;
%Shape: Brace [id:dp8118153555869709] 
\draw   (289.22,325.64) .. controls (289.22,329.86) and (291.33,331.97) .. (295.55,331.97) -- (295.55,331.97) .. controls (301.58,331.97) and (304.6,334.08) .. (304.6,338.3) .. controls (304.6,334.08) and (307.62,331.97) .. (313.65,331.97)(310.94,331.97) -- (313.65,331.97) .. controls (317.88,331.97) and (319.99,329.86) .. (319.99,325.64) ;
%Shape: Brace [id:dp9290403246863492] 
\draw   (320.77,325.64) .. controls (320.77,328.75) and (322.32,330.3) .. (325.42,330.3) -- (325.42,330.3) .. controls (329.86,330.3) and (332.08,331.85) .. (332.08,334.95) .. controls (332.08,331.85) and (334.3,330.3) .. (338.73,330.3)(336.73,330.3) -- (338.73,330.3) .. controls (341.84,330.3) and (343.39,328.75) .. (343.39,325.64) ;
%Shape: Brace [id:dp872980245237011] 
\draw   (344.78,325.47) .. controls (344.78,330.14) and (347.11,332.47) .. (351.78,332.47) -- (358.25,332.47) .. controls (364.92,332.47) and (368.25,334.8) .. (368.25,339.47) .. controls (368.25,334.8) and (371.58,332.47) .. (378.25,332.47)(375.25,332.47) -- (384.72,332.47) .. controls (389.39,332.47) and (391.72,330.14) .. (391.72,325.47) ;
%Shape: Ellipse [id:dp09309590810732349] 
\draw   (565.29,110.34) .. controls (565.29,101.66) and (572.32,94.63) .. (581,94.63) .. controls (589.67,94.63) and (596.7,101.66) .. (596.7,110.34) .. controls (596.7,119.01) and (589.67,126.05) .. (581,126.05) .. controls (572.32,126.05) and (565.29,119.01) .. (565.29,110.34) -- cycle ;
%Curve Lines [id:da5293619242277796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (87.27,285.18) .. controls (157.18,283.36) and (158.81,115.97) .. (162.06,100.2) .. controls (165.32,84.42) and (171.42,79.34) .. (181.6,79.85) .. controls (191.77,80.35) and (191.51,87.53) .. (195.97,101.49) .. controls (200.42,115.46) and (222.41,170.86) .. (243.67,170.41) .. controls (264.93,169.95) and (285.39,113.93) .. (288.9,101.03) .. controls (292.42,88.12) and (290.48,80.35) .. (300.65,79.85) .. controls (310.83,79.34) and (310.83,81.88) .. (317.44,101.21) .. controls (324.06,120.55) and (324.56,286.92) .. (390.36,285.18) ;
%Straight Lines [id:da07634243465630397] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (333.72,215.29) -- (84.71,215.29) ;
%Straight Lines [id:da16315038541905635] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (304.21,141.01) -- (84.14,141.01) ;
%Straight Lines [id:da8164016294637357] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (319.48,70.93) -- (83.18,70.93) ;
%Straight Lines [id:da9388315153833462] 
\draw    (498.4,88.45) -- (513.05,88.45) ;
\draw [shift={(516.05,88.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2805505832397157] 
\draw    (547.46,89.16) -- (565.55,101.32) ;
\draw [shift={(568.04,103)}, rotate = 213.92000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3180694449577772] 
\draw    (547.46,136.63) -- (566.67,122.75) ;
\draw [shift={(569.1,121)}, rotate = 504.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9687566744658811] 
\draw    (572.81,123.65) -- (549.3,140.43) ;
\draw [shift={(546.86,142.18)}, rotate = 324.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5288246225956683] 
\draw    (491.8,124.7) -- (517.13,101.32) ;
\draw [shift={(519.33,99.29)}, rotate = 497.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp11913206340256033] 
\draw   (418.81,202.29) .. controls (418.81,193.61) and (425.84,186.58) .. (434.51,186.58) .. controls (443.19,186.58) and (450.22,193.61) .. (450.22,202.29) .. controls (450.22,210.96) and (443.19,217.99) .. (434.51,217.99) .. controls (425.84,217.99) and (418.81,210.96) .. (418.81,202.29) -- cycle ;
%Shape: Ellipse [id:dp24040644095220087] 
\draw   (466.46,202.29) .. controls (466.46,193.61) and (473.49,186.58) .. (482.16,186.58) .. controls (490.84,186.58) and (497.87,193.61) .. (497.87,202.29) .. controls (497.87,210.96) and (490.84,217.99) .. (482.16,217.99) .. controls (473.49,217.99) and (466.46,210.96) .. (466.46,202.29) -- cycle ;
%Shape: Ellipse [id:dp9748921219263651] 
\draw   (466.1,249.76) .. controls (466.1,241.09) and (473.14,234.05) .. (481.81,234.05) .. controls (490.49,234.05) and (497.52,241.09) .. (497.52,249.76) .. controls (497.52,258.44) and (490.49,265.47) .. (481.81,265.47) .. controls (473.14,265.47) and (466.1,258.44) .. (466.1,249.76) -- cycle ;
%Shape: Ellipse [id:dp5899978070878824] 
\draw   (418.28,249.76) .. controls (418.28,241.09) and (425.31,234.05) .. (433.98,234.05) .. controls (442.66,234.05) and (449.69,241.09) .. (449.69,249.76) .. controls (449.69,258.44) and (442.66,265.47) .. (433.98,265.47) .. controls (425.31,265.47) and (418.28,258.44) .. (418.28,249.76) -- cycle ;
%Shape: Ellipse [id:dp15711489628306863] 
\draw   (515.52,202.99) .. controls (515.52,194.32) and (522.55,187.29) .. (531.23,187.29) .. controls (539.9,187.29) and (546.93,194.32) .. (546.93,202.99) .. controls (546.93,211.67) and (539.9,218.7) .. (531.23,218.7) .. controls (522.55,218.7) and (515.52,211.67) .. (515.52,202.99) -- cycle ;
%Shape: Ellipse [id:dp03018089781658362] 
\draw   (515.52,250.47) .. controls (515.52,241.79) and (522.55,234.76) .. (531.23,234.76) .. controls (539.9,234.76) and (546.93,241.79) .. (546.93,250.47) .. controls (546.93,259.14) and (539.9,266.17) .. (531.23,266.17) .. controls (522.55,266.17) and (515.52,259.14) .. (515.52,250.47) -- cycle ;
%Straight Lines [id:da48411015627779763] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.98,234.05) -- (433.98,220.99) ;
\draw [shift={(433.98,217.99)}, rotate = 450] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4996899383783948] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (482.16,234.05) -- (482.16,220.99) ;
\draw [shift={(482.16,217.99)}, rotate = 450] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6776178533033939] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (446.27,191.94) .. controls (461.75,157.36) and (412.31,157.5) .. (422.1,190.41) ;
\draw [shift={(422.97,193)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09066496944034297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,191.42) .. controls (508.88,156.83) and (459.43,156.97) .. (469.22,189.88) ;
\draw [shift={(470.09,192.47)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp33923350860607226] 
\draw   (564.76,224.17) .. controls (564.76,215.5) and (571.79,208.46) .. (580.47,208.46) .. controls (589.14,208.46) and (596.17,215.5) .. (596.17,224.17) .. controls (596.17,232.85) and (589.14,239.88) .. (580.47,239.88) .. controls (571.79,239.88) and (564.76,232.85) .. (564.76,224.17) -- cycle ;
%Curve Lines [id:da19529037671079807] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (594.51,216.83) .. controls (619.81,193.08) and (618.43,260.94) .. (594.3,236.38) ;
\draw [shift={(592.4,234.3)}, rotate = 409.32] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07968593403235813] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (539.45,263.42) .. controls (565.78,291.3) and (499.5,295.01) .. (520.21,265.25) ;
\draw [shift={(521.98,262.89)}, rotate = 488.77] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da362613059974928] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (531.23,218.7) -- (531.23,231.76) ;
\draw [shift={(531.23,234.76)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8575953923079069] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,191.42) .. controls (518.55,165.74) and (565.14,177.42) .. (579.25,205.78) ;
\draw [shift={(580.47,208.46)}, rotate = 247.69] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7953692944100739] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,238.54) .. controls (513.61,229.94) and (542.53,220.38) .. (562.06,223.63) ;
\draw [shift={(564.76,224.17)}, rotate = 193.55] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da006276659477375546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (497.87,202.99) -- (512.52,202.99) ;
\draw [shift={(515.52,202.99)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5966619760758316] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.39,238.54) -- (518.72,215.16) ;
\draw [shift={(520.92,213.12)}, rotate = 497.29] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (383.05,281.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (204.48,45.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x)$};
% Text Node
\draw (127.77,284.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (107.11,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (143.83,341.53) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (427.51,77.97) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (475.16,77.97) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (524.76,79.21) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (230.79,285.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1/2$};
% Text Node
\draw (279.55,284.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (326.13,285.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{1}$};
% Text Node
\draw (174.27,342.21) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (296.17,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (323.64,340.69) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (361.29,341.7) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (424.75,126.15) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (472.4,126.15) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (521.99,127.39) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (175.48,285.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2}$};
% Text Node
\draw (60.49,92.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (61.57,228) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (42.45,173.29) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2}$};
% Text Node
\draw (307.33,301.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2} '$};
% Text Node
\draw (139.9,303.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2} '$};
% Text Node
\draw (258.03,339.67) node [anchor=north west][inner sep=0.75pt]    {$I_{3} '$};
% Text Node
\draw (213.96,342.21) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% Text Node
\draw (238.38,376.91) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (574,100.39) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (129.25,53.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{f}\textcolor[rgb]{0.25,0.46,0.02}{^{2}}\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{x}\textcolor[rgb]{0.25,0.46,0.02}{)}$};
% Text Node
\draw (38.84,204.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2} '$};
% Text Node
\draw (61.94,123.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\frac{1}{2}$};
% Text Node
\draw (59.2,61.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2} '$};
% Text Node
\draw (385.49,86.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f:$};
% Text Node
\draw (426.98,191.8) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (474.63,191.8) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (524.23,193.04) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (424.22,239.98) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (471.87,239.98) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (521.46,241.22) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (573.47,214.22) node [anchor=north west][inner sep=0.75pt]    {$J_{3}$};
% Text Node
\draw (384.96,200.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$f:$};


\end{tikzpicture}

==> fig/fig-simple-fixed-point.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da14021761165082447] 
\draw    (80.1,10) -- (80.1,155.3) ;
%Straight Lines [id:da5144503326290983] 
\draw    (386.59,155.3) -- (80.1,155.3) ;
%Straight Lines [id:da8555512162588199] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (147.77,93.52) -- (147.77,159.74) ;
%Shape: Brace [id:dp8448531191079238] 
\draw   (79.73,189.58) .. controls (79.73,194.25) and (82.06,196.58) .. (86.73,196.58) -- (103.33,196.58) .. controls (110,196.58) and (113.33,198.91) .. (113.33,203.58) .. controls (113.33,198.91) and (116.66,196.58) .. (123.33,196.58)(120.33,196.58) -- (139.92,196.58) .. controls (144.59,196.58) and (146.92,194.25) .. (146.92,189.58) ;
%Shape: Brace [id:dp0512529668630437] 
\draw   (147.17,190.21) .. controls (147.17,194.88) and (149.5,197.21) .. (154.17,197.21) -- (168.21,197.21) .. controls (174.88,197.21) and (178.21,199.54) .. (178.21,204.21) .. controls (178.21,199.54) and (181.54,197.21) .. (188.21,197.21)(185.21,197.21) -- (202.26,197.21) .. controls (206.93,197.21) and (209.26,194.88) .. (209.26,190.21) ;
%Shape: Ellipse [id:dp4642496548113897] 
\draw   (416.37,100.14) .. controls (416.37,92.4) and (422.65,86.13) .. (430.38,86.13) .. controls (438.12,86.13) and (444.39,92.4) .. (444.39,100.14) .. controls (444.39,107.87) and (438.12,114.15) .. (430.38,114.15) .. controls (422.65,114.15) and (416.37,107.87) .. (416.37,100.14) -- cycle ;
%Shape: Ellipse [id:dp41236657169946556] 
\draw   (458.88,100.14) .. controls (458.88,92.4) and (465.15,86.13) .. (472.89,86.13) .. controls (480.62,86.13) and (486.9,92.4) .. (486.9,100.14) .. controls (486.9,107.87) and (480.62,114.15) .. (472.89,114.15) .. controls (465.15,114.15) and (458.88,107.87) .. (458.88,100.14) -- cycle ;
%Shape: Ellipse [id:dp9802963778373845] 
\draw   (458.56,142.48) .. controls (458.56,134.74) and (464.83,128.47) .. (472.57,128.47) .. controls (480.31,128.47) and (486.58,134.74) .. (486.58,142.48) .. controls (486.58,150.22) and (480.31,156.49) .. (472.57,156.49) .. controls (464.83,156.49) and (458.56,150.22) .. (458.56,142.48) -- cycle ;
%Shape: Ellipse [id:dp6142958468523754] 
\draw   (415.9,142.48) .. controls (415.9,134.74) and (422.17,128.47) .. (429.91,128.47) .. controls (437.65,128.47) and (443.92,134.74) .. (443.92,142.48) .. controls (443.92,150.22) and (437.65,156.49) .. (429.91,156.49) .. controls (422.17,156.49) and (415.9,150.22) .. (415.9,142.48) -- cycle ;
%Shape: Ellipse [id:dp8207341400199923] 
\draw   (502.64,100.76) .. controls (502.64,93.03) and (508.91,86.75) .. (516.65,86.75) .. controls (524.39,86.75) and (530.66,93.03) .. (530.66,100.76) .. controls (530.66,108.5) and (524.39,114.78) .. (516.65,114.78) .. controls (508.91,114.78) and (502.64,108.5) .. (502.64,100.76) -- cycle ;
%Shape: Ellipse [id:dp42057095716500803] 
\draw   (502.64,143.11) .. controls (502.64,135.37) and (508.91,129.1) .. (516.65,129.1) .. controls (524.39,129.1) and (530.66,135.37) .. (530.66,143.11) .. controls (530.66,150.85) and (524.39,157.12) .. (516.65,157.12) .. controls (508.91,157.12) and (502.64,150.85) .. (502.64,143.11) -- cycle ;
%Straight Lines [id:da19972700290595147] 
\draw    (429.91,128.47) -- (429.91,117.15) ;
\draw [shift={(429.91,114.15)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27175480154222953] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (80.1,155.3) -- (235,13) ;
%Curve Lines [id:da9195926618274903] 
\draw    (80.1,155.3) .. controls (149.28,122.9) and (156.36,66.7) .. (163.92,57.26) .. controls (171.48,47.81) and (216.34,29.39) .. (243.73,29.87) .. controls (271.12,30.34) and (300.4,45.45) .. (307.01,55.37) .. controls (313.63,65.29) and (317.88,123.37) .. (386.59,155.3) ;
%Flowchart: Connector [id:dp09307053659402897] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.29,93.52) .. controls (145.29,92.15) and (146.4,91.04) .. (147.77,91.04) .. controls (149.14,91.04) and (150.25,92.15) .. (150.25,93.52) .. controls (150.25,94.89) and (149.14,96) .. (147.77,96) .. controls (146.4,96) and (145.29,94.89) .. (145.29,93.52) -- cycle ;
%Flowchart: Connector [id:dp5263889732386211] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.37,36.62) .. controls (207.37,35.25) and (208.48,34.14) .. (209.85,34.14) .. controls (211.22,34.14) and (212.33,35.25) .. (212.33,36.62) .. controls (212.33,37.99) and (211.22,39.1) .. (209.85,39.1) .. controls (208.48,39.1) and (207.37,37.99) .. (207.37,36.62) -- cycle ;
%Straight Lines [id:da061507044563082314] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (209.85,36.62) -- (209.85,163.52) ;
%Straight Lines [id:da9148300551998201] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.73,29.87) -- (243.73,163.52) ;
%Straight Lines [id:da23253141529207633] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.96,36.15) -- (275.96,163.04) ;
%Straight Lines [id:da5163531059379349] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (322.5,95.41) -- (322.5,161.63) ;
%Shape: Brace [id:dp1749232641215519] 
\draw   (209.04,190.21) .. controls (209.04,194.84) and (211.36,197.16) .. (215.99,197.16) -- (215.99,197.16) .. controls (222.6,197.16) and (225.91,199.48) .. (225.91,204.11) .. controls (225.91,199.48) and (229.22,197.16) .. (235.84,197.16)(232.86,197.16) -- (235.84,197.16) .. controls (240.47,197.16) and (242.79,194.84) .. (242.79,190.21) ;
%Shape: Brace [id:dp8202624953612483] 
\draw   (243.51,190.21) .. controls (243.51,194.84) and (245.83,197.16) .. (250.46,197.16) -- (250.46,197.16) .. controls (257.08,197.16) and (260.39,199.48) .. (260.39,204.11) .. controls (260.39,199.48) and (263.7,197.16) .. (270.31,197.16)(267.33,197.16) -- (270.31,197.16) .. controls (274.94,197.16) and (277.26,194.84) .. (277.26,190.21) ;
%Shape: Brace [id:dp5584998733138133] 
\draw   (277.51,190.21) .. controls (277.51,194.88) and (279.84,197.21) .. (284.51,197.21) -- (290.53,197.21) .. controls (297.2,197.21) and (300.53,199.54) .. (300.53,204.21) .. controls (300.53,199.54) and (303.86,197.21) .. (310.53,197.21)(307.53,197.21) -- (316.54,197.21) .. controls (321.21,197.21) and (323.54,194.88) .. (323.54,190.21) ;
%Shape: Brace [id:dp32285617982822146] 
\draw   (323.89,190.06) .. controls (323.89,194.73) and (326.22,197.06) .. (330.89,197.06) -- (345.36,197.06) .. controls (352.03,197.06) and (355.36,199.39) .. (355.36,204.06) .. controls (355.36,199.39) and (358.69,197.06) .. (365.36,197.06)(362.36,197.06) -- (379.82,197.06) .. controls (384.49,197.06) and (386.82,194.73) .. (386.82,190.06) ;
%Straight Lines [id:da123366820748956] 
\draw    (472.89,128.47) -- (472.89,117.15) ;
\draw [shift={(472.89,114.15)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7339622353006783] 
\draw    (516.65,129.1) -- (516.65,117.78) ;
\draw [shift={(516.65,114.78)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4373916001755509] 
\draw    (440.87,90.91) .. controls (454.61,60.22) and (411.03,60.19) .. (419.18,89.09) ;
\draw [shift={(420.09,91.86)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da666736020225233] 
\draw    (526.35,89.97) .. controls (540.09,59.27) and (496.51,59.24) .. (504.66,88.15) ;
\draw [shift={(505.57,90.91)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da42740492847580214] 
\draw    (482.9,90.44) .. controls (496.64,59.75) and (453.06,59.71) .. (461.21,88.62) ;
\draw [shift={(462.12,91.38)}, rotate = 249.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (379.22,154.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (85.82,12.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x)$};
% Text Node
\draw (139.53,155.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (106.48,205.93) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (171.25,205.83) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (422.75,89.75) node [anchor=north west][inner sep=0.75pt]    {$I_{0}$};
% Text Node
\draw (465.25,89.75) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (509.49,90.85) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (201.4,156.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (227.98,157.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1/2$};
% Text Node
\draw (264.18,158.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{2}$};
% Text Node
\draw (311.74,158.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-x_{1}$};
% Text Node
\draw (218.87,206.87) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (252.97,205.93) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};
% Text Node
\draw (292.17,205.46) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (345.53,206.4) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (420.01,132.72) node [anchor=north west][inner sep=0.75pt]    {$I_{0} '$};
% Text Node
\draw (462.52,132.72) node [anchor=north west][inner sep=0.75pt]    {$I_{1} '$};
% Text Node
\draw (506.75,133.83) node [anchor=north west][inner sep=0.75pt]    {$I_{2} '$};


\end{tikzpicture}

==> fig/fig-stefan-intervals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.87,xscale=0.87]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Straight Lines [id:da7068360793733492] 
\draw    (1.5,4.28) -- (1.5,283.8) ;
%Straight Lines [id:da5955719608763306] 
\draw    (388.62,283.8) -- (1.5,283.8) ;
%Curve Lines [id:da7052458170104179] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (1.5,283.8) .. controls (174.58,-32.31) and (224.69,-31.51) .. (388.62,283.8) ;
%Flowchart: Connector [id:dp3874765474416759] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.8,239.17) .. controls (361.8,237.43) and (363.21,236.03) .. (364.94,236.03) .. controls (366.67,236.03) and (368.07,237.43) .. (368.07,239.17) .. controls (368.07,240.9) and (366.67,242.3) .. (364.94,242.3) .. controls (363.21,242.3) and (361.8,240.9) .. (361.8,239.17) -- cycle ;
%Straight Lines [id:da32414585374520755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (226.91,54.81) -- (226.91,311.11) ;
%Straight Lines [id:da9982645121584954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (364.94,239.17) -- (364.94,293.46) ;
%Flowchart: Connector [id:dp11337445005790259] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77.2,150.17) .. controls (77.2,148.44) and (78.6,147.04) .. (80.33,147.04) .. controls (82.06,147.04) and (83.46,148.44) .. (83.46,150.17) .. controls (83.46,151.9) and (82.06,153.3) .. (80.33,153.3) .. controls (78.6,153.3) and (77.2,151.9) .. (77.2,150.17) -- cycle ;
%Straight Lines [id:da7071710334086063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.33,150.17) -- (80.33,291.55) ;
%Flowchart: Connector [id:dp9130352141144631] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274.75,100.54) .. controls (274.75,98.81) and (276.15,97.41) .. (277.89,97.41) .. controls (279.62,97.41) and (281.02,98.81) .. (281.02,100.54) .. controls (281.02,102.27) and (279.62,103.67) .. (277.89,103.67) .. controls (276.15,103.67) and (274.75,102.27) .. (274.75,100.54) -- cycle ;
%Flowchart: Connector [id:dp42374179605552276] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192.52,48.21) .. controls (192.52,46.48) and (193.92,45.08) .. (195.65,45.08) .. controls (197.38,45.08) and (198.78,46.48) .. (198.78,48.21) .. controls (198.78,49.94) and (197.38,51.34) .. (195.65,51.34) .. controls (193.92,51.34) and (192.52,49.94) .. (192.52,48.21) -- cycle ;
%Flowchart: Connector [id:dp9656024065863953] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223.77,54.81) .. controls (223.77,53.08) and (225.17,51.68) .. (226.91,51.68) .. controls (228.64,51.68) and (230.04,53.08) .. (230.04,54.81) .. controls (230.04,56.54) and (228.64,57.94) .. (226.91,57.94) .. controls (225.17,57.94) and (223.77,56.54) .. (223.77,54.81) -- cycle ;
%Straight Lines [id:da8538844459642152] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.65,48.21) -- (195.65,294.89) ;
%Straight Lines [id:da19740047838717412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (293.63,120.11) -- (293.63,310.64) ;
%Curve Lines [id:da6643359470366805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.33,150.17) .. controls (53.53,-56.72) and (317.96,-24.09) .. (294.02,117.96) ;
\draw [shift={(293.63,120.11)}, rotate = 280.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp6748380319720335] 
\draw   (80.38,335.45) .. controls (80.38,340.12) and (82.71,342.45) .. (87.38,342.45) -- (127.9,342.45) .. controls (134.57,342.45) and (137.9,344.78) .. (137.9,349.45) .. controls (137.9,344.78) and (141.23,342.45) .. (147.9,342.45)(144.9,342.45) -- (188.42,342.45) .. controls (193.09,342.45) and (195.42,340.12) .. (195.42,335.45) ;
%Shape: Brace [id:dp9193244991486629] 
\draw   (195.38,336.24) .. controls (195.38,340.57) and (197.54,342.74) .. (201.87,342.74) -- (201.87,342.74) .. controls (208.06,342.74) and (211.15,344.9) .. (211.15,349.23) .. controls (211.15,344.9) and (214.24,342.74) .. (220.42,342.74)(217.64,342.74) -- (220.42,342.74) .. controls (224.75,342.74) and (226.91,340.57) .. (226.91,336.24) ;
%Shape: Brace [id:dp4188573395051751] 
\draw   (277.53,335.21) .. controls (277.53,337.5) and (278.68,338.64) .. (280.97,338.64) -- (280.97,338.64) .. controls (284.24,338.64) and (285.87,339.78) .. (285.87,342.07) .. controls (285.87,339.78) and (287.5,338.64) .. (290.77,338.64)(289.3,338.64) -- (290.77,338.64) .. controls (293.06,338.64) and (294.2,337.5) .. (294.2,335.21) ;
%Shape: Circle [id:dp1754496405108379] 
\draw   (406.33,124.51) .. controls (406.33,112.62) and (415.97,102.98) .. (427.87,102.98) .. controls (439.76,102.98) and (449.4,112.62) .. (449.4,124.51) .. controls (449.4,136.4) and (439.76,146.05) .. (427.87,146.05) .. controls (415.97,146.05) and (406.33,136.4) .. (406.33,124.51) -- cycle ;
%Straight Lines [id:da8687405359341835] 
\draw    (428.8,146.05) -- (428.8,189.17) ;
\draw [shift={(428.8,192.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp8128293183560986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.5,120.11) .. controls (290.5,118.38) and (291.9,116.97) .. (293.63,116.97) .. controls (295.36,116.97) and (296.77,118.38) .. (296.77,120.11) .. controls (296.77,121.84) and (295.36,123.24) .. (293.63,123.24) .. controls (291.9,123.24) and (290.5,121.84) .. (290.5,120.11) -- cycle ;
%Flowchart: Connector [id:dp48717514016237806] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303.86,139.19) .. controls (303.86,137.46) and (305.26,136.06) .. (306.99,136.06) .. controls (308.72,136.06) and (310.13,137.46) .. (310.13,139.19) .. controls (310.13,140.92) and (308.72,142.33) .. (306.99,142.33) .. controls (305.26,142.33) and (303.86,140.92) .. (303.86,139.19) -- cycle ;
%Flowchart: Connector [id:dp7693455937776454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.74,161.14) .. controls (316.74,159.41) and (318.15,158.01) .. (319.88,158.01) .. controls (321.61,158.01) and (323.01,159.41) .. (323.01,161.14) .. controls (323.01,162.87) and (321.61,164.28) .. (319.88,164.28) .. controls (318.15,164.28) and (316.74,162.87) .. (316.74,161.14) -- cycle ;
%Flowchart: Connector [id:dp7620984047298327] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.78,220.55) .. controls (351.78,218.82) and (353.19,217.42) .. (354.92,217.42) .. controls (356.65,217.42) and (358.05,218.82) .. (358.05,220.55) .. controls (358.05,222.29) and (356.65,223.69) .. (354.92,223.69) .. controls (353.19,223.69) and (351.78,222.29) .. (351.78,220.55) -- cycle ;
%Flowchart: Connector [id:dp10242842489028892] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.81,200.51) .. controls (340.81,198.78) and (342.21,197.38) .. (343.94,197.38) .. controls (345.67,197.38) and (347.07,198.78) .. (347.07,200.51) .. controls (347.07,202.24) and (345.67,203.65) .. (343.94,203.65) .. controls (342.21,203.65) and (340.81,202.24) .. (340.81,200.51) -- cycle ;
%Straight Lines [id:da042607588714121514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (277.89,100.54) -- (277.89,293.93) ;
%Straight Lines [id:da5710660666310068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (306.99,139.19) -- (306.99,292.98) ;
%Straight Lines [id:da3549987629799425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (319.88,161.14) -- (319.88,311.11) ;
%Straight Lines [id:da007673388770865985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (343.94,200.51) -- (343.94,293.46) ;
%Straight Lines [id:da880216450435026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (354.92,220.55) -- (354.92,311.11) ;
%Shape: Brace [id:dp6527035544364785] 
\draw   (294.71,335.21) .. controls (294.71,337.04) and (295.63,337.95) .. (297.46,337.95) -- (297.46,337.95) .. controls (300.07,337.95) and (301.37,338.87) .. (301.37,340.7) .. controls (301.37,338.87) and (302.68,337.95) .. (305.29,337.95)(304.12,337.95) -- (305.29,337.95) .. controls (307.12,337.95) and (308.04,337.04) .. (308.04,335.21) ;
%Shape: Brace [id:dp1096626837829815] 
\draw   (308.55,336.17) .. controls (308.55,338) and (309.46,338.91) .. (311.29,338.91) -- (311.29,338.91) .. controls (313.9,338.91) and (315.21,339.82) .. (315.21,341.65) .. controls (315.21,339.82) and (316.52,338.91) .. (319.13,338.91)(317.96,338.91) -- (319.13,338.91) .. controls (320.96,338.91) and (321.87,338) .. (321.87,336.17) ;
%Shape: Brace [id:dp11950471930521323] 
\draw   (342.91,337.6) .. controls (342.91,339.36) and (343.79,340.24) .. (345.55,340.24) -- (345.55,340.24) .. controls (348.07,340.24) and (349.33,341.12) .. (349.33,342.89) .. controls (349.33,341.12) and (350.59,340.24) .. (353.11,340.24)(351.98,340.24) -- (353.11,340.24) .. controls (354.87,340.24) and (355.75,339.36) .. (355.75,337.6) ;
%Shape: Brace [id:dp5537094055318428] 
\draw   (356.75,337.6) .. controls (356.75,339.36) and (357.63,340.24) .. (359.39,340.24) -- (359.39,340.24) .. controls (361.91,340.24) and (363.17,341.12) .. (363.17,342.89) .. controls (363.17,341.12) and (364.43,340.24) .. (366.95,340.24)(365.82,340.24) -- (366.95,340.24) .. controls (368.71,340.24) and (369.59,339.36) .. (369.59,337.6) ;
%Curve Lines [id:da9050682630206512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (195.65,48.21) .. controls (280.99,-15.95) and (400.52,173.41) .. (366.03,234.23) ;
\draw [shift={(364.94,236.03)}, rotate = 302.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5329534855122966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (226.91,54.81) .. controls (280.75,7.04) and (373.49,176.23) .. (356.12,218.15) ;
\draw [shift={(354.92,220.55)}, rotate = 300.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3824226240077577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.89,100.54) .. controls (312.04,85.43) and (328.25,135.4) .. (320.92,158.42) ;
\draw [shift={(319.88,161.14)}, rotate = 294.3] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9660454109919816] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (293.63,120.11) .. controls (306.39,111.77) and (310.94,125.24) .. (307.95,136.36) ;
\draw [shift={(306.99,139.19)}, rotate = 292.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da820709430749464] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.99,139.19) .. controls (293.02,151.24) and (258.93,125.78) .. (276.14,102.68) ;
\draw [shift={(277.89,100.54)}, rotate = 491.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7507370672904248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.88,161.14) .. controls (306.19,172.94) and (273.96,154.26) .. (264.63,137.02) ;
\draw [shift={(263.36,134.31)}, rotate = 428.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6922599828854048] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (343.94,203.65) .. controls (269.85,213.5) and (198.14,106.58) .. (225.58,60.03) ;
\draw [shift={(226.91,57.94)}, rotate = 484.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09703042107131088] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (333.15,139.09) .. controls (338.33,152.9) and (348.51,172.27) .. (346.16,197.08) ;
\draw [shift={(345.85,199.8)}, rotate = 277.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da23574090543800774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (351.78,220.55) .. controls (244.76,232.61) and (151.9,127.5) .. (194.32,50.53) ;
\draw [shift={(195.65,48.21)}, rotate = 480.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8216253695819393] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (361.8,239.17) .. controls (294.46,290.67) and (85.08,223.95) .. (80.41,152.34) ;
\draw [shift={(80.33,150.17)}, rotate = 449.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da731570456974088] 
\draw    (301.24,340.7) -- (301.24,370.52) ;
%Straight Lines [id:da1553618094523761] 
\draw    (349.35,342.69) -- (349.35,372.51) ;
%Straight Lines [id:da9721654465313629] 
\draw    (428.8,146.05) -- (479.23,190.2) ;
\draw [shift={(481.49,192.17)}, rotate = 221.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8531270364510048] 
\draw    (428.8,146.05) -- (564.73,189.67) ;
\draw [shift={(567.58,190.58)}, rotate = 197.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4345372949470936] 
\draw    (428.8,146.05) -- (618.54,189.91) ;
\draw [shift={(621.47,190.58)}, rotate = 193.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6993801204341079] 
\draw    (428.8,146.05) -- (521.25,189.58) ;
\draw [shift={(523.96,190.86)}, rotate = 205.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3150404263325417] 
\draw    (425.62,192.17) -- (425.62,149.32) ;
\draw [shift={(425.62,146.32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7117383399741457] 
\draw    (481.49,192.17) -- (481.49,149.32) ;
\draw [shift={(481.49,146.32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3826414067982842] 
\draw    (568.78,190.3) -- (568.78,147.45) ;
\draw [shift={(568.78,144.45)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6901063170105279] 
\draw    (621.47,190.58) -- (621.47,147.73) ;
\draw [shift={(621.47,144.73)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3187498952059691] 
\draw    (621.47,233.65) .. controls (621,260.81) and (685.65,211.29) .. (645.08,209.22) ;
\draw [shift={(642.46,209.15)}, rotate = 360.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30222485719548975] 
\draw    (481.49,146.32) -- (433.9,190.8) ;
\draw [shift={(431.7,192.85)}, rotate = 316.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1766979377229625] 
\draw    (512.83,163.03) -- (483.69,190.13) ;
\draw [shift={(481.49,192.17)}, rotate = 317.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5551808818052917] 
\draw    (621.47,144.73) -- (572.69,190.01) ;
\draw [shift={(570.49,192.05)}, rotate = 317.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7376942717246857] 
\draw    (568.78,144.45) -- (544.51,165.82) ;
\draw [shift={(542.25,167.8)}, rotate = 318.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp26175388604188465] 
\draw   (404.09,213.71) .. controls (404.09,201.81) and (413.73,192.17) .. (425.62,192.17) .. controls (437.51,192.17) and (447.15,201.81) .. (447.15,213.71) .. controls (447.15,225.6) and (437.51,235.24) .. (425.62,235.24) .. controls (413.73,235.24) and (404.09,225.6) .. (404.09,213.71) -- cycle ;
%Shape: Ellipse [id:dp05172766480104651] 
\draw   (459.96,124.79) .. controls (459.96,112.9) and (469.6,103.26) .. (481.49,103.26) .. controls (493.38,103.26) and (503.02,112.9) .. (503.02,124.79) .. controls (503.02,136.68) and (493.38,146.32) .. (481.49,146.32) .. controls (469.6,146.32) and (459.96,136.68) .. (459.96,124.79) -- cycle ;
%Shape: Ellipse [id:dp8646317049034509] 
\draw   (547.24,122.92) .. controls (547.24,111.03) and (556.88,101.39) .. (568.78,101.39) .. controls (580.67,101.39) and (590.31,111.03) .. (590.31,122.92) .. controls (590.31,134.81) and (580.67,144.45) .. (568.78,144.45) .. controls (556.88,144.45) and (547.24,134.81) .. (547.24,122.92) -- cycle ;
%Shape: Ellipse [id:dp25634966504813606] 
\draw   (599.93,123.2) .. controls (599.93,111.31) and (609.57,101.67) .. (621.47,101.67) .. controls (633.36,101.67) and (643,111.31) .. (643,123.2) .. controls (643,135.09) and (633.36,144.73) .. (621.47,144.73) .. controls (609.57,144.73) and (599.93,135.09) .. (599.93,123.2) -- cycle ;
%Shape: Ellipse [id:dp4145215444248762] 
\draw   (547.24,211.84) .. controls (547.24,199.95) and (556.88,190.3) .. (568.78,190.3) .. controls (580.67,190.3) and (590.31,199.95) .. (590.31,211.84) .. controls (590.31,223.73) and (580.67,233.37) .. (568.78,233.37) .. controls (556.88,233.37) and (547.24,223.73) .. (547.24,211.84) -- cycle ;
%Shape: Ellipse [id:dp024489718733112564] 
\draw   (459.96,213.71) .. controls (459.96,201.81) and (469.6,192.17) .. (481.49,192.17) .. controls (493.38,192.17) and (503.02,201.81) .. (503.02,213.71) .. controls (503.02,225.6) and (493.38,235.24) .. (481.49,235.24) .. controls (469.6,235.24) and (459.96,225.6) .. (459.96,213.71) -- cycle ;
%Shape: Ellipse [id:dp5649693452437847] 
\draw   (599.93,212.12) .. controls (599.93,200.22) and (609.57,190.58) .. (621.47,190.58) .. controls (633.36,190.58) and (643,200.22) .. (643,212.12) .. controls (643,224.01) and (633.36,233.65) .. (621.47,233.65) .. controls (609.57,233.65) and (599.93,224.01) .. (599.93,212.12) -- cycle ;

% Text Node
\draw (381.36,282.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (16.82,4.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$f( x)$};
% Text Node
\draw (358.31,291.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-1}$};
% Text Node
\draw (72.25,286.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p}$};
% Text Node
\draw (181.37,288.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-2}$};
% Text Node
\draw (270.6,289.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{3}$};
% Text Node
\draw (343.05,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-3}$};
% Text Node
\draw (132.29,351.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{1}$};
% Text Node
\draw (204.97,350.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{2}$};
% Text Node
\draw (258.38,342.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-1) /2}$};
% Text Node
\draw (421.42,116.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{1}$};
% Text Node
\draw (513.62,115.78) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\dotsc $};
% Text Node
\draw (474.51,117.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{2}$};
% Text Node
\draw (470.3,205.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-2}$};
% Text Node
\draw (415.41,206.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-1}$};
% Text Node
\draw (213.34,307.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-4}$};
% Text Node
\draw (283.72,306.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{1}$};
% Text Node
\draw (298.99,289.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{2}$};
% Text Node
\draw (313.07,307.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{4}$};
% Text Node
\draw (328.74,290.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.8,yscale=0.8]  {$x_{p-5}$};
% Text Node
\draw (283.4,371.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+1) /2}$};
% Text Node
\draw (302.6,343.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+3) /2}$};
% Text Node
\draw (337.44,371.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-3}$};
% Text Node
\draw (355.73,344.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{p-1}$};
% Text Node
\draw (511.24,198.09) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\dotsc $};
% Text Node
\draw (548.99,115.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-3) /2}$};
% Text Node
\draw (602.87,115.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p-1) /2}$};
% Text Node
\draw (603.28,205.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+1) /2}$};
% Text Node
\draw (550.59,205.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.8,yscale=0.8]  {$I_{( p+3) /2}$};


\end{tikzpicture}
